Age of Information in Prioritized Random Access

Age of information (AoI) is a performance metric that captures the freshness of status updates. While AoI has been studied thoroughly for point-to-point links, the impact of modern random-access protocols on this metric is still unclear. In this paper, we extend the recent results by Munari to prioritized random access where devices are divided into different classes according to different AoI requirements. We consider the irregular repetition slotted ALOHA protocol and analyze the AoI evolution by means of a Markovian analysis following similar lines as in Munari (2021). We aim to design the protocol to satisfy the AoI requirements for each class while minimizing the power consumption. To this end, we optimize the update probability and the degree distributions of each class, such that the probability that their AoI exceeds a given threshold lies below a given target and the average number of transmitted packets is minimized.

==> fig/AVP_approx_paper_1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.85in,
height=1.5in,
%at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
	1.08000000e-01 3.94255861e-01 \\ 
	1.51200000e-01 2.72408612e-01 \\ 
	1.94400000e-01 1.88533445e-01 \\ 
	2.37600000e-01 1.30719514e-01 \\ 
	2.80800000e-01 9.08118867e-02 \\ 
	3.24000000e-01 6.32219880e-02 \\ 
	3.67200000e-01 4.41161739e-02 \\ 
	4.10400000e-01 3.08618672e-02 \\ 
	4.53600000e-01 2.16492295e-02 \\ 
	4.96800000e-01 1.52325396e-02 \\ 
	5.40000000e-01 1.07532595e-02 \\ 
	5.83200000e-01 7.61888211e-03 \\ 
	6.26400000e-01 5.41989877e-03 \\ 
	6.69600000e-01 3.87283637e-03 \\ 
	7.12800000e-01 2.78113942e-03 \\ 
	7.56000000e-01 2.00827669e-03 \\ 
	7.99200000e-01 1.45923084e-03 \\ 
	8.42400000e-01 1.06774201e-03 \\ 
	8.85600000e-01 7.87505423e-04 \\ 
	9.28800000e-01 5.86088896e-04 \\ 
	9.72000000e-01 4.40723954e-04 \\ 
	1.01520000e+00 3.35389122e-04 \\ 
	1.05840000e+00 2.58785984e-04 \\ 
	1.10160000e+00 2.02933237e-04 \\ 
	1.14480000e+00 1.62189774e-04 \\ 
	1.18800000e+00 1.32577030e-04 \\ 
	1.23120000e+00 1.11311931e-04 \\ 
	1.27440000e+00 9.64906849e-05 \\ 
	1.31760000e+00 8.68843527e-05 \\ 
	1.36080000e+00 8.18221198e-05 \\ 
	1.40400000e+00 8.11481981e-05 \\ 
	1.44720000e+00 8.52419585e-05 \\ 
	1.49040000e+00 9.50857435e-05 \\ 
	1.53360000e+00 1.12353311e-04 \\ 
	1.57680000e+00 1.39488529e-04 \\ 
	1.62000000e+00 1.79763243e-04 \\ 
	1.66320000e+00 2.37330092e-04 \\ 
	1.70640000e+00 3.17288878e-04 \\ 
	1.74960000e+00 4.25766226e-04 \\ 
	1.79280000e+00 5.69994984e-04 \\ 
	1.83600000e+00 7.58380304e-04 \\ 
	1.87920000e+00 1.00054494e-03 \\ 
	1.92240000e+00 1.30735019e-03 \\ 
	1.96560000e+00 1.69089080e-03 \\ 
	2.00880000e+00 2.16446302e-03 \\ 
	2.05200000e+00 2.74250570e-03 \\ 
	2.09520000e+00 3.44051494e-03 \\ 
	2.13840000e+00 4.27493363e-03 \\ 
	2.18160000e+00 5.26301776e-03 \\ 
	2.22480000e+00 6.42268210e-03 \\ 
	2.26800000e+00 7.77232839e-03 \\ 
	2.31120000e+00 9.33065956e-03 \\ 
	2.35440000e+00 1.11164837e-02 \\ 
	2.39760000e+00 1.31485117e-02 \\ 
	2.44080000e+00 1.54451528e-02 \\ 
	2.48400000e+00 1.80243118e-02 \\ 
	2.52720000e+00 2.09031907e-02 \\ 
	2.57040000e+00 2.40981004e-02 \\ 
	2.61360000e+00 2.76242831e-02 \\ 
	2.65680000e+00 3.14957493e-02 \\ 
	2.70000000e+00 3.57251318e-02 \\ 
	2.74320000e+00 4.03235576e-02 \\ 
	2.78640000e+00 4.53005396e-02 \\ 
	2.82960000e+00 5.06638891e-02 \\ 
	2.87280000e+00 5.64196493e-02 \\ 
	2.91600000e+00 6.25720488e-02 \\ 
	2.95920000e+00 6.91234772e-02 \\ 
	3.00240000e+00 7.60744795e-02 \\ 
	3.04560000e+00 8.34237701e-02 \\ 
	3.08880000e+00 9.11682640e-02 \\ 
	3.13200000e+00 9.93031247e-02 \\ 
	3.17520000e+00 1.07821827e-01 \\ 
	3.21840000e+00 1.16716234e-01 \\ 
	3.26160000e+00 1.25976682e-01 \\ 
	3.30480000e+00 1.35592079e-01 \\ 
	3.34800000e+00 1.45550010e-01 \\ 
	3.39120000e+00 1.55836849e-01 \\ 
	3.43440000e+00 1.66437873e-01 \\ 
	3.47760000e+00 1.77337383e-01 \\ 
};

\addplot [line width = 1,color=green, dashdotted]
table[row sep=crcr]{%
	1.08000000e-01 5.71014141e-01 \\ 
	1.51200000e-01 4.56282796e-01 \\ 
	1.94400000e-01 3.64575959e-01 \\ 
	2.37600000e-01 2.91282943e-01 \\ 
	2.80800000e-01 2.32714149e-01 \\ 
	3.24000000e-01 1.85917522e-01 \\ 
	3.67200000e-01 1.48531479e-01 \\ 
	4.10400000e-01 1.18667103e-01 \\ 
	4.53600000e-01 9.48137701e-02 \\ 
	4.96800000e-01 7.57635824e-02 \\ 
	5.40000000e-01 6.05508504e-02 \\ 
	5.83200000e-01 4.84036478e-02 \\ 
	6.26400000e-01 3.87050307e-02 \\ 
	6.69600000e-01 3.09620001e-02 \\ 
	7.12800000e-01 2.47806648e-02 \\ 
	7.56000000e-01 1.98463712e-02 \\ 
	7.99200000e-01 1.59078072e-02 \\ 
	8.42400000e-01 1.27642902e-02 \\ 
	8.85600000e-01 1.02556020e-02 \\ 
	9.28800000e-01 8.25386450e-03 \\ 
	9.72000000e-01 6.65704634e-03 \\ 
	1.01520000e+00 5.38377878e-03 \\ 
	1.05840000e+00 4.36921833e-03 \\ 
	1.10160000e+00 3.56175057e-03 \\ 
	1.14480000e+00 2.92037054e-03 \\ 
	1.18800000e+00 2.41261019e-03 \\ 
	1.23120000e+00 2.01291199e-03 \\ 
	1.27440000e+00 1.70137045e-03 \\ 
	1.31760000e+00 1.46278096e-03 \\ 
	1.36080000e+00 1.28594373e-03 \\ 
	1.40400000e+00 1.16316572e-03 \\ 
	1.44720000e+00 1.08988103e-03 \\ 
	1.49040000e+00 1.06428549e-03 \\ 
	1.53360000e+00 1.08690645e-03 \\ 
	1.57680000e+00 1.16014746e-03 \\ 
	1.62000000e+00 1.28796968e-03 \\ 
	1.66320000e+00 1.47581843e-03 \\ 
	1.70640000e+00 1.73071498e-03 \\ 
	1.74960000e+00 2.06134926e-03 \\ 
	1.79280000e+00 2.47808334e-03 \\ 
	1.83600000e+00 2.99286768e-03 \\ 
	1.87920000e+00 3.61910443e-03 \\ 
	1.92240000e+00 4.37148502e-03 \\ 
	1.96560000e+00 5.26581490e-03 \\ 
	2.00880000e+00 6.31882962e-03 \\ 
	2.05200000e+00 7.54800284e-03 \\ 
	2.09520000e+00 8.97134691e-03 \\ 
	2.13840000e+00 1.06072066e-02 \\ 
	2.18160000e+00 1.24740482e-02 \\ 
	2.22480000e+00 1.45902463e-02 \\ 
	2.26800000e+00 1.69738707e-02 \\ 
	2.31120000e+00 1.96424786e-02 \\ 
	2.35440000e+00 2.26129121e-02 \\ 
	2.39760000e+00 2.59011076e-02 \\ 
	2.44080000e+00 2.95219169e-02 \\ 
	2.48400000e+00 3.34889449e-02 \\ 
	2.52720000e+00 3.78144042e-02 \\ 
	2.57040000e+00 4.25089889e-02 \\ 
	2.61360000e+00 4.75817693e-02 \\ 
	2.65680000e+00 5.30401071e-02 \\ 
	2.70000000e+00 5.88895926e-02 \\ 
	2.74320000e+00 6.51340023e-02 \\ 
	2.78640000e+00 7.17752783e-02 \\ 
	2.82960000e+00 7.88135273e-02 \\ 
	2.87280000e+00 8.62470378e-02 \\ 
	2.91600000e+00 9.40723165e-02 \\ 
	2.95920000e+00 1.02284139e-01 \\ 
	3.00240000e+00 1.10875618e-01 \\ 
	3.04560000e+00 1.19838278e-01 \\ 
	3.08880000e+00 1.29162150e-01 \\ 
	3.13200000e+00 1.38835871e-01 \\ 
	3.17520000e+00 1.48846784e-01 \\ 
	3.21840000e+00 1.59181060e-01 \\ 
	3.26160000e+00 1.69823809e-01 \\ 
	3.30480000e+00 1.80759202e-01 \\ 
	3.34800000e+00 1.91970590e-01 \\ 
	3.39120000e+00 2.03440627e-01 \\ 
	3.43440000e+00 2.15151386e-01 \\ 
	3.47760000e+00 2.27084482e-01 \\ 
};

\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 3.94167060e-01 \\ 
1.51200000e-01 2.72947001e-01 \\ 
1.94400000e-01 1.87902437e-01 \\ 
2.37600000e-01 1.31225560e-01 \\ 
2.80800000e-01 9.07418663e-02 \\ 
3.24000000e-01 6.31583539e-02 \\ 
3.67200000e-01 4.42377676e-02 \\ 
4.10400000e-01 3.11205596e-02 \\ 
4.53600000e-01 2.17713657e-02 \\ 
4.96800000e-01 1.53980046e-02 \\ 
5.40000000e-01 1.08209266e-02 \\ 
5.83200000e-01 7.66042977e-03 \\ 
6.26400000e-01 5.52161873e-03 \\ 
6.69600000e-01 4.01054479e-03 \\ 
7.12800000e-01 2.84728878e-03 \\ 
7.56000000e-01 2.05131709e-03 \\ 
7.99200000e-01 1.52146314e-03 \\ 
8.42400000e-01 1.11776609e-03 \\ 
8.85600000e-01 8.41849515e-04 \\ 
9.28800000e-01 6.26116182e-04 \\ 
9.72000000e-01 4.87635427e-04 \\ 
1.01520000e+00 3.81204703e-04 \\ 
1.05840000e+00 3.02401054e-04 \\ 
1.10160000e+00 2.41982105e-04 \\ 
1.14480000e+00 1.94319336e-04 \\ 
1.18800000e+00 1.68654165e-04 \\ 
1.23120000e+00 1.53484515e-04 \\ 
1.27440000e+00 1.31615774e-04 \\ 
1.31760000e+00 1.25483724e-04 \\ 
1.36080000e+00 1.20213479e-04 \\ 
1.40400000e+00 1.20871310e-04 \\ 
1.44720000e+00 1.25016814e-04 \\ 
1.49040000e+00 1.36259855e-04 \\ 
1.53360000e+00 1.54127968e-04 \\ 
1.57680000e+00 1.72894753e-04 \\ 
1.62000000e+00 2.06871222e-04 \\ 
1.66320000e+00 2.61911833e-04 \\ 
1.70640000e+00 3.24371258e-04 \\ 
1.74960000e+00 3.92393269e-04 \\ 
1.79280000e+00 5.24163898e-04 \\ 
1.83600000e+00 6.74437003e-04 \\ 
1.87920000e+00 8.60919597e-04 \\ 
1.92240000e+00 1.15636429e-03 \\ 
1.96560000e+00 1.39934189e-03 \\ 
2.00880000e+00 1.85178004e-03 \\ 
2.05200000e+00 2.33226956e-03 \\ 
2.09520000e+00 2.95646275e-03 \\ 
2.13840000e+00 3.73617422e-03 \\ 
2.18160000e+00 4.61228820e-03 \\ 
2.22480000e+00 5.66468606e-03 \\ 
2.26800000e+00 7.20039180e-03 \\ 
2.31120000e+00 8.30233493e-03 \\ 
2.35440000e+00 1.01927896e-02 \\ 
2.39760000e+00 1.25554514e-02 \\ 
2.44080000e+00 1.44109639e-02 \\ 
2.48400000e+00 1.68059394e-02 \\ 
2.52720000e+00 1.88655659e-02 \\ 
2.57040000e+00 2.25244327e-02 \\ 
2.61360000e+00 2.63323821e-02 \\ 
2.65680000e+00 3.01901032e-02 \\ 
2.70000000e+00 3.50875128e-02 \\ 
2.74320000e+00 3.86258265e-02 \\ 
2.78640000e+00 4.41577427e-02 \\ 
2.82960000e+00 4.78272774e-02 \\ 
2.87280000e+00 5.37079772e-02 \\ 
2.91600000e+00 6.10980022e-02 \\ 
2.95920000e+00 6.74228438e-02 \\ 
3.00240000e+00 7.39113229e-02 \\ 
3.04560000e+00 7.93673542e-02 \\ 
3.08880000e+00 8.73072307e-02 \\ 
3.13200000e+00 9.63409474e-02 \\ 
3.17520000e+00 1.07666643e-01 \\ 
3.21840000e+00 1.13770720e-01 \\ 
3.26160000e+00 1.21692725e-01 \\ 
3.30480000e+00 1.31217134e-01 \\ 
3.34800000e+00 1.45641857e-01 \\ 
3.39120000e+00 1.53535379e-01 \\ 
3.43440000e+00 1.63693918e-01 \\ 
3.47760000e+00 1.75929755e-01 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
 1.08000000e-01 5.71162876e-01 \\ 
1.51200000e-01 4.56561628e-01 \\ 
1.94400000e-01 3.64894477e-01 \\ 
2.37600000e-01 2.91694584e-01 \\ 
2.80800000e-01 2.33186281e-01 \\ 
3.24000000e-01 1.86376656e-01 \\ 
3.67200000e-01 1.49071747e-01 \\ 
4.10400000e-01 1.19281668e-01 \\ 
4.53600000e-01 9.54592842e-02 \\ 
4.96800000e-01 7.63460091e-02 \\ 
5.40000000e-01 6.11399660e-02 \\ 
5.83200000e-01 4.89959370e-02 \\ 
6.26400000e-01 3.93299098e-02 \\ 
6.69600000e-01 3.15530868e-02 \\ 
7.12800000e-01 2.53390357e-02 \\ 
7.56000000e-01 2.03822427e-02 \\ 
7.99200000e-01 1.64518643e-02 \\ 
8.42400000e-01 1.33104370e-02 \\ 
8.85600000e-01 1.07755807e-02 \\ 
9.28800000e-01 8.76135096e-03 \\ 
9.72000000e-01 7.16943053e-03 \\ 
1.01520000e+00 5.90843628e-03 \\ 
1.05840000e+00 4.90872471e-03 \\ 
1.10160000e+00 4.06799122e-03 \\ 
1.14480000e+00 3.41570248e-03 \\ 
1.18800000e+00 2.90751703e-03 \\ 
1.23120000e+00 2.58375574e-03 \\ 
1.27440000e+00 2.22360863e-03 \\ 
1.31760000e+00 2.00732508e-03 \\ 
1.36080000e+00 1.85389504e-03 \\ 
1.40400000e+00 1.72198813e-03 \\ 
1.44720000e+00 1.63333536e-03 \\ 
1.49040000e+00 1.58824398e-03 \\ 
1.53360000e+00 1.65403343e-03 \\ 
1.57680000e+00 1.68257183e-03 \\ 
1.62000000e+00 1.76493659e-03 \\ 
1.66320000e+00 1.98644211e-03 \\ 
1.70640000e+00 2.13697241e-03 \\ 
1.74960000e+00 2.38922931e-03 \\ 
1.79280000e+00 2.73962481e-03 \\ 
1.83600000e+00 3.20632415e-03 \\ 
1.87920000e+00 3.72025315e-03 \\ 
1.92240000e+00 4.47038940e-03 \\ 
1.96560000e+00 5.11008477e-03 \\ 
2.00880000e+00 5.99154792e-03 \\ 
2.05200000e+00 7.28617572e-03 \\ 
2.09520000e+00 8.49623742e-03 \\ 
2.13840000e+00 1.00081490e-02 \\ 
2.18160000e+00 1.17569200e-02 \\ 
2.22480000e+00 1.39179399e-02 \\ 
2.26800000e+00 1.63239764e-02 \\ 
2.31120000e+00 1.88969390e-02 \\ 
2.35440000e+00 2.17225738e-02 \\ 
2.39760000e+00 2.48459324e-02 \\ 
2.44080000e+00 2.88488050e-02 \\ 
2.48400000e+00 3.22812854e-02 \\ 
2.52720000e+00 3.53939964e-02 \\ 
2.57040000e+00 4.13324105e-02 \\ 
2.61360000e+00 4.66295700e-02 \\ 
2.65680000e+00 5.13228911e-02 \\ 
2.70000000e+00 5.78667066e-02 \\ 
2.74320000e+00 6.36814130e-02 \\ 
2.78640000e+00 6.94363851e-02 \\ 
2.82960000e+00 7.62310643e-02 \\ 
2.87280000e+00 8.34051321e-02 \\ 
2.91600000e+00 9.14388830e-02 \\ 
2.95920000e+00 1.00924704e-01 \\ 
3.00240000e+00 1.07117386e-01 \\ 
3.04560000e+00 1.16562588e-01 \\ 
3.08880000e+00 1.26243353e-01 \\ 
3.13200000e+00 1.35973662e-01 \\ 
3.17520000e+00 1.48109474e-01 \\ 
3.21840000e+00 1.56691514e-01 \\ 
3.26160000e+00 1.65558952e-01 \\ 
3.30480000e+00 1.77401327e-01 \\ 
3.34800000e+00 1.90656655e-01 \\ 
3.39120000e+00 2.00709154e-01 \\ 
3.43440000e+00 2.11756822e-01 \\ 
3.47760000e+00 2.27833735e-01 \\
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 7.01101952e-01 \\ 
1.51200000e-01 6.15148236e-01 \\ 
1.94400000e-01 5.39297842e-01 \\ 
2.37600000e-01 4.73115529e-01 \\ 
2.80800000e-01 4.15698520e-01 \\ 
3.24000000e-01 3.66004270e-01 \\ 
3.67200000e-01 3.23027817e-01 \\ 
4.10400000e-01 2.85865368e-01 \\ 
4.53600000e-01 2.53726848e-01 \\ 
4.96800000e-01 2.25929670e-01 \\ 
5.40000000e-01 2.01887036e-01 \\ 
5.83200000e-01 1.81095646e-01 \\ 
6.26400000e-01 1.63124425e-01 \\ 
6.69600000e-01 1.47604663e-01 \\ 
7.12800000e-01 1.34221565e-01 \\ 
7.56000000e-01 1.22707081e-01 \\ 
7.99200000e-01 1.12833880e-01 \\ 
8.42400000e-01 1.04410336e-01 \\ 
8.85600000e-01 9.72764343e-02 \\ 
9.28800000e-01 9.13005094e-02 \\ 
9.72000000e-01 8.63767923e-02 \\ 
1.01520000e+00 8.24237498e-02 \\ 
1.05840000e+00 7.93832610e-02 \\ 
1.10160000e+00 7.72207256e-02 \\ 
1.14480000e+00 7.59262724e-02 \\ 
1.18800000e+00 7.55173443e-02 \\ 
1.23120000e+00 7.60430864e-02 \\ 
1.27440000e+00 7.75911904e-02 \\ 
1.31760000e+00 8.02981947e-02 \\ 
1.36080000e+00 8.43647698e-02 \\ 
1.40400000e+00 9.00783576e-02 \\ 
1.44720000e+00 9.78468770e-02 \\ 
1.49040000e+00 1.08249390e-01 \\ 
1.53360000e+00 1.22113245e-01 \\ 
1.57680000e+00 1.40633313e-01 \\ 
1.62000000e+00 1.65559423e-01 \\ 
1.66320000e+00 1.99496472e-01 \\ 
1.70640000e+00 2.46394538e-01 \\ 
1.74960000e+00 3.12366389e-01 \\ 
1.79280000e+00 4.07082007e-01 \\ 
1.83600000e+00 5.46204673e-01 \\ 
1.87920000e+00 7.55755037e-01 \\ 
1.92240000e+00 1.00000000e+00 \\ 
1.96560000e+00 1.00000000e+00 \\ 
2.00880000e+00 1.00000000e+00 \\ 
2.05200000e+00 1.00000000e+00 \\ 
2.09520000e+00 1.00000000e+00 \\ 
2.13840000e+00 1.00000000e+00 \\ 
2.18160000e+00 1.00000000e+00 \\ 
2.22480000e+00 1.00000000e+00 \\ 
2.26800000e+00 1.00000000e+00 \\ 
2.31120000e+00 1.00000000e+00 \\ 
2.35440000e+00 1.00000000e+00 \\ 
2.39760000e+00 1.00000000e+00 \\ 
2.44080000e+00 1.00000000e+00 \\ 
2.48400000e+00 1.00000000e+00 \\ 
2.52720000e+00 1.00000000e+00 \\ 
2.57040000e+00 1.00000000e+00 \\ 
2.61360000e+00 1.00000000e+00 \\ 
2.65680000e+00 1.00000000e+00 \\ 
2.70000000e+00 1.00000000e+00 \\ 
2.74320000e+00 1.00000000e+00 \\ 
2.78640000e+00 1.00000000e+00 \\ 
2.82960000e+00 1.00000000e+00 \\ 
2.87280000e+00 1.00000000e+00 \\ 
2.91600000e+00 1.00000000e+00 \\ 
2.95920000e+00 1.00000000e+00 \\ 
3.00240000e+00 1.00000000e+00 \\ 
3.04560000e+00 1.00000000e+00 \\ 
3.08880000e+00 1.00000000e+00 \\ 
3.13200000e+00 1.00000000e+00 \\ 
3.17520000e+00 1.00000000e+00 \\ 
3.21840000e+00 1.00000000e+00 \\ 
3.26160000e+00 1.00000000e+00 \\ 
3.30480000e+00 1.00000000e+00 \\ 
3.34800000e+00 1.00000000e+00 \\ 
3.39120000e+00 1.00000000e+00 \\ 
3.43440000e+00 1.00000000e+00 \\ 
3.47760000e+00 1.00000000e+00 \\ 
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
 1.08000000e-01 8.06730597e-01 \\ 
1.51200000e-01 7.44170275e-01 \\ 
1.94400000e-01 6.85461256e-01 \\ 
2.37600000e-01 6.30977966e-01 \\ 
2.80800000e-01 5.80716117e-01 \\ 
3.24000000e-01 5.34479699e-01 \\ 
3.67200000e-01 4.92003257e-01 \\ 
4.10400000e-01 4.53007937e-01 \\ 
4.53600000e-01 4.17223653e-01 \\ 
4.96800000e-01 3.84396689e-01 \\ 
5.40000000e-01 3.54291544e-01 \\ 
5.83200000e-01 3.26690661e-01 \\ 
6.26400000e-01 3.01393431e-01 \\ 
6.69600000e-01 2.78215020e-01 \\ 
7.12800000e-01 2.56985192e-01 \\ 
7.56000000e-01 2.37547196e-01 \\ 
7.99200000e-01 2.19756742e-01 \\ 
8.42400000e-01 2.03481048e-01 \\ 
8.85600000e-01 1.88597976e-01 \\ 
9.28800000e-01 1.74995235e-01 \\ 
9.72000000e-01 1.62569648e-01 \\ 
1.01520000e+00 1.51226488e-01 \\ 
1.05840000e+00 1.40878862e-01 \\ 
1.10160000e+00 1.31447157e-01 \\ 
1.14480000e+00 1.22858522e-01 \\ 
1.18800000e+00 1.15046407e-01 \\ 
1.23120000e+00 1.07950136e-01 \\ 
1.27440000e+00 1.01514531e-01 \\ 
1.31760000e+00 9.56895590e-02 \\ 
1.36080000e+00 9.04300376e-02 \\ 
1.40400000e+00 8.56953623e-02 \\ 
1.44720000e+00 8.14492812e-02 \\ 
1.49040000e+00 7.76597076e-02 \\ 
1.53360000e+00 7.42985752e-02 \\ 
1.57680000e+00 7.13417389e-02 \\ 
1.62000000e+00 6.87689274e-02 \\ 
1.66320000e+00 6.65637527e-02 \\ 
1.70640000e+00 6.47137872e-02 \\ 
1.74960000e+00 6.32107190e-02 \\ 
1.79280000e+00 6.20506027e-02 \\ 
1.83600000e+00 6.12342262e-02 \\ 
1.87920000e+00 6.07676219e-02 \\ 
1.92240000e+00 6.06627587e-02 \\ 
1.96560000e+00 6.09384659e-02 \\ 
2.00880000e+00 6.16216527e-02 \\ 
2.05200000e+00 6.27489155e-02 \\ 
2.09520000e+00 6.43686507e-02 \\ 
2.13840000e+00 6.65438395e-02 \\ 
2.18160000e+00 6.93557305e-02 \\ 
2.22480000e+00 7.29087313e-02 \\ 
2.26800000e+00 7.73369470e-02 \\ 
2.31120000e+00 8.28129783e-02 \\ 
2.35440000e+00 8.95598506e-02 \\ 
2.39760000e+00 9.78673210e-02 \\ 
2.44080000e+00 1.08114367e-01 \\ 
2.48400000e+00 1.20800496e-01 \\ 
2.52720000e+00 1.36589749e-01 \\ 
2.57040000e+00 1.56373225e-01 \\ 
2.61360000e+00 1.81358840e-01 \\ 
2.65680000e+00 2.13201690e-01 \\ 
2.70000000e+00 2.54195618e-01 \\ 
2.74320000e+00 3.07558203e-01 \\ 
2.78640000e+00 3.77860211e-01 \\ 
2.82960000e+00 4.71681434e-01 \\ 
2.87280000e+00 5.98626261e-01 \\ 
2.91600000e+00 7.72919218e-01 \\ 
2.95920000e+00 1.00000000e+00 \\ 
3.00240000e+00 1.00000000e+00 \\ 
3.04560000e+00 1.00000000e+00 \\ 
3.08880000e+00 1.00000000e+00 \\ 
3.13200000e+00 1.00000000e+00 \\ 
3.17520000e+00 1.00000000e+00 \\ 
3.21840000e+00 1.00000000e+00 \\ 
3.26160000e+00 1.00000000e+00 \\ 
3.30480000e+00 1.00000000e+00 \\ 
3.34800000e+00 1.00000000e+00 \\ 
3.39120000e+00 1.00000000e+00 \\ 
3.43440000e+00 1.00000000e+00 \\ 
3.47760000e+00 1.00000000e+00 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 3.94255861e-01 \\ 
1.51200000e-01 2.72408612e-01 \\ 
1.94400000e-01 1.88533445e-01 \\ 
2.37600000e-01 1.30719514e-01 \\ 
2.80800000e-01 9.08118867e-02 \\ 
3.24000000e-01 6.32219880e-02 \\ 
3.67200000e-01 4.41161739e-02 \\ 
4.10400000e-01 3.08618672e-02 \\ 
4.53600000e-01 2.16492295e-02 \\ 
4.96800000e-01 1.52325396e-02 \\ 
5.40000000e-01 1.07532595e-02 \\ 
5.83200000e-01 7.61888211e-03 \\ 
6.26400000e-01 5.41989877e-03 \\ 
6.69600000e-01 3.87283637e-03 \\ 
7.12800000e-01 2.78113942e-03 \\ 
7.56000000e-01 2.00827669e-03 \\ 
7.99200000e-01 1.45923084e-03 \\ 
8.42400000e-01 1.06774201e-03 \\ 
8.85600000e-01 7.87505423e-04 \\ 
9.28800000e-01 5.86088896e-04 \\ 
9.72000000e-01 4.40723954e-04 \\ 
1.01520000e+00 3.35389122e-04 \\ 
1.05840000e+00 2.58785984e-04 \\ 
1.10160000e+00 2.02933237e-04 \\ 
1.14480000e+00 1.62189774e-04 \\ 
1.18800000e+00 1.32577030e-04 \\ 
1.23120000e+00 1.11311931e-04 \\ 
1.27440000e+00 9.64906849e-05 \\ 
1.31760000e+00 8.68843527e-05 \\ 
1.36080000e+00 8.18221198e-05 \\ 
1.40400000e+00 8.11481981e-05 \\ 
1.44720000e+00 8.52419585e-05 \\ 
1.49040000e+00 9.50857435e-05 \\ 
1.53360000e+00 1.12353311e-04 \\ 
1.57680000e+00 1.39488529e-04 \\ 
1.62000000e+00 1.79763243e-04 \\ 
1.66320000e+00 2.37330092e-04 \\ 
1.70640000e+00 3.17288878e-04 \\ 
1.74960000e+00 4.25766226e-04 \\ 
1.79280000e+00 5.69994984e-04 \\ 
1.83600000e+00 7.58380304e-04 \\ 
1.87920000e+00 1.00054494e-03 \\ 
1.92240000e+00 1.30735019e-03 \\ 
1.96560000e+00 1.69089080e-03 \\ 
2.00880000e+00 2.16446302e-03 \\ 
2.05200000e+00 2.74250570e-03 \\ 
2.09520000e+00 3.44051494e-03 \\ 
2.13840000e+00 4.27493363e-03 \\ 
2.18160000e+00 5.26301776e-03 \\ 
2.22480000e+00 6.42268210e-03 \\ 
2.26800000e+00 7.77232839e-03 \\ 
2.31120000e+00 9.33065956e-03 \\ 
2.35440000e+00 1.11164837e-02 \\ 
2.39760000e+00 1.31485117e-02 \\ 
2.44080000e+00 1.54451528e-02 \\ 
2.48400000e+00 1.80243118e-02 \\ 
2.52720000e+00 2.09031907e-02 \\ 
2.57040000e+00 2.40981004e-02 \\ 
2.61360000e+00 2.76242831e-02 \\ 
2.65680000e+00 3.14957493e-02 \\ 
2.70000000e+00 3.57251318e-02 \\ 
2.74320000e+00 4.03235576e-02 \\ 
2.78640000e+00 4.53005396e-02 \\ 
2.82960000e+00 5.06638891e-02 \\ 
2.87280000e+00 5.64196493e-02 \\ 
2.91600000e+00 6.25720488e-02 \\ 
2.95920000e+00 6.91234772e-02 \\ 
3.00240000e+00 7.60744795e-02 \\ 
3.04560000e+00 8.34237701e-02 \\ 
3.08880000e+00 9.11682640e-02 \\ 
3.13200000e+00 9.93031247e-02 \\ 
3.17520000e+00 1.07821827e-01 \\ 
3.21840000e+00 1.16716234e-01 \\ 
3.26160000e+00 1.25976682e-01 \\ 
3.30480000e+00 1.35592079e-01 \\ 
3.34800000e+00 1.45550010e-01 \\ 
3.39120000e+00 1.55836849e-01 \\ 
3.43440000e+00 1.66437873e-01 \\ 
3.47760000e+00 1.77337383e-01 \\ 
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
 1.08000000e-01 5.71014141e-01 \\ 
1.51200000e-01 4.56282796e-01 \\ 
1.94400000e-01 3.64575959e-01 \\ 
2.37600000e-01 2.91282943e-01 \\ 
2.80800000e-01 2.32714149e-01 \\ 
3.24000000e-01 1.85917522e-01 \\ 
3.67200000e-01 1.48531479e-01 \\ 
4.10400000e-01 1.18667103e-01 \\ 
4.53600000e-01 9.48137701e-02 \\ 
4.96800000e-01 7.57635824e-02 \\ 
5.40000000e-01 6.05508504e-02 \\ 
5.83200000e-01 4.84036478e-02 \\ 
6.26400000e-01 3.87050307e-02 \\ 
6.69600000e-01 3.09620001e-02 \\ 
7.12800000e-01 2.47806648e-02 \\ 
7.56000000e-01 1.98463712e-02 \\ 
7.99200000e-01 1.59078072e-02 \\ 
8.42400000e-01 1.27642902e-02 \\ 
8.85600000e-01 1.02556020e-02 \\ 
9.28800000e-01 8.25386450e-03 \\ 
9.72000000e-01 6.65704634e-03 \\ 
1.01520000e+00 5.38377878e-03 \\ 
1.05840000e+00 4.36921833e-03 \\ 
1.10160000e+00 3.56175057e-03 \\ 
1.14480000e+00 2.92037054e-03 \\ 
1.18800000e+00 2.41261019e-03 \\ 
1.23120000e+00 2.01291199e-03 \\ 
1.27440000e+00 1.70137045e-03 \\ 
1.31760000e+00 1.46278096e-03 \\ 
1.36080000e+00 1.28594373e-03 \\ 
1.40400000e+00 1.16316572e-03 \\ 
1.44720000e+00 1.08988103e-03 \\ 
1.49040000e+00 1.06428549e-03 \\ 
1.53360000e+00 1.08690645e-03 \\ 
1.57680000e+00 1.16014746e-03 \\ 
1.62000000e+00 1.28796968e-03 \\ 
1.66320000e+00 1.47581843e-03 \\ 
1.70640000e+00 1.73071498e-03 \\ 
1.74960000e+00 2.06134926e-03 \\ 
1.79280000e+00 2.47808334e-03 \\ 
1.83600000e+00 2.99286768e-03 \\ 
1.87920000e+00 3.61910443e-03 \\ 
1.92240000e+00 4.37148502e-03 \\ 
1.96560000e+00 5.26581490e-03 \\ 
2.00880000e+00 6.31882962e-03 \\ 
2.05200000e+00 7.54800284e-03 \\ 
2.09520000e+00 8.97134691e-03 \\ 
2.13840000e+00 1.06072066e-02 \\ 
2.18160000e+00 1.24740482e-02 \\ 
2.22480000e+00 1.45902463e-02 \\ 
2.26800000e+00 1.69738707e-02 \\ 
2.31120000e+00 1.96424786e-02 \\ 
2.35440000e+00 2.26129121e-02 \\ 
2.39760000e+00 2.59011076e-02 \\ 
2.44080000e+00 2.95219169e-02 \\ 
2.48400000e+00 3.34889449e-02 \\ 
2.52720000e+00 3.78144042e-02 \\ 
2.57040000e+00 4.25089889e-02 \\ 
2.61360000e+00 4.75817693e-02 \\ 
2.65680000e+00 5.30401071e-02 \\ 
2.70000000e+00 5.88895926e-02 \\ 
2.74320000e+00 6.51340023e-02 \\ 
2.78640000e+00 7.17752783e-02 \\ 
2.82960000e+00 7.88135273e-02 \\ 
2.87280000e+00 8.62470378e-02 \\ 
2.91600000e+00 9.40723165e-02 \\ 
2.95920000e+00 1.02284139e-01 \\ 
3.00240000e+00 1.10875618e-01 \\ 
3.04560000e+00 1.19838278e-01 \\ 
3.08880000e+00 1.29162150e-01 \\ 
3.13200000e+00 1.38835871e-01 \\ 
3.17520000e+00 1.48846784e-01 \\ 
3.21840000e+00 1.59181060e-01 \\ 
3.26160000e+00 1.69823809e-01 \\ 
3.30480000e+00 1.80759202e-01 \\ 
3.34800000e+00 1.91970590e-01 \\ 
3.39120000e+00 2.03440627e-01 \\ 
3.43440000e+00 2.15151386e-01 \\ 
3.47760000e+00 2.27084482e-01 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\node at (axis cs:0.8, .000015)  (class1)    {Class $1$};
\node at (axis cs:0.4, .0002)  (class2)    {Class $2$};

\draw[-latex,gray] (class1.north) -- (axis cs:1.1,0.00022);
\draw[-latex,gray] (class1.north) -- (axis cs:1.05,0.08);

\draw[-latex,gray] (class2.north) -- (axis cs:0.8,0.017);
\draw[-latex,gray] (class2.north) -- (axis cs:0.68,0.27);

\end{axis}

\begin{axis}[
	width=1.85in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.39,
	ymin = 1e-6,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_paper_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.85in,
height=1.5in,
%at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92439613e-01 \\ 
1.75000000e-01 2.69882088e-01 \\ 
2.25000000e-01 1.85571612e-01 \\ 
2.75000000e-01 1.27636693e-01 \\ 
3.25000000e-01 8.78040244e-02 \\ 
3.75000000e-01 6.03103187e-02 \\ 
4.25000000e-01 4.15081996e-02 \\ 
4.75000000e-01 2.85260774e-02 \\ 
5.25000000e-01 1.96069683e-02 \\ 
5.75000000e-01 1.34881920e-02 \\ 
6.25000000e-01 9.27388032e-03 \\ 
6.75000000e-01 6.37750278e-03 \\ 
7.25000000e-01 4.38814538e-03 \\ 
7.75000000e-01 3.01668633e-03 \\ 
8.25000000e-01 2.07384394e-03 \\ 
8.75000000e-01 1.42856326e-03 \\ 
9.25000000e-01 9.84584760e-04 \\ 
9.75000000e-01 6.80792798e-04 \\ 
1.02500000e+00 4.69640839e-04 \\ 
1.07500000e+00 3.24304103e-04 \\ 
1.12500000e+00 2.24762708e-04 \\ 
1.17500000e+00 1.55697283e-04 \\ 
1.22500000e+00 1.09705202e-04 \\ 
1.27500000e+00 7.78500504e-05 \\ 
1.32500000e+00 5.53728946e-05 \\ 
1.37500000e+00 4.01633844e-05 \\ 
1.42500000e+00 2.97910006e-05 \\ 
1.47500000e+00 2.24029275e-05 \\ 
1.52500000e+00 1.80634999e-05 \\ 
1.57500000e+00 1.50233693e-05 \\ 
1.62500000e+00 1.29264346e-05 \\ 
1.67500000e+00 1.22169208e-05 \\ 
1.72500000e+00 1.19036383e-05 \\ 
1.77500000e+00 1.33723185e-05 \\ 
1.82500000e+00 1.51155455e-05 \\ 
1.87500000e+00 1.79423861e-05 \\ 
1.92500000e+00 2.31054407e-05 \\ 
1.97500000e+00 3.35076633e-05 \\ 
2.02500000e+00 4.82605516e-05 \\ 
2.07500000e+00 7.33760236e-05 \\ 
2.12500000e+00 1.12908894e-04 \\ 
2.17500000e+00 1.75386247e-04 \\ 
2.22500000e+00 2.67407206e-04 \\ 
2.27500000e+00 4.29834863e-04 \\ 
2.32500000e+00 6.46431331e-04 \\ 
2.37500000e+00 9.76909669e-04 \\ 
2.42500000e+00 1.34590624e-03 \\ 
2.47500000e+00 1.86344321e-03 \\ 
2.52500000e+00 2.73833420e-03 \\ 
2.57500000e+00 3.67307518e-03 \\ 
2.62500000e+00 4.80812063e-03 \\ 
2.67500000e+00 6.21147838e-03 \\ 
2.72500000e+00 8.19881428e-03 \\ 
2.77500000e+00 1.00948607e-02 \\ 
2.82500000e+00 1.27128904e-02 \\ 
2.87500000e+00 1.58007878e-02 \\ 
2.92500000e+00 1.83526620e-02 \\ 
2.97500000e+00 2.23501380e-02 \\ 
3.02500000e+00 2.59539379e-02 \\ 
3.07500000e+00 3.06540803e-02 \\ 
3.12500000e+00 3.63253090e-02 \\ 
3.17500000e+00 4.14807335e-02 \\ 
3.22500000e+00 4.76283322e-02 \\ 
3.27500000e+00 5.51621928e-02 \\ 
3.32500000e+00 6.11490859e-02 \\ 
3.37500000e+00 7.01346207e-02 \\ 
3.42500000e+00 7.83777312e-02 \\ 
3.47500000e+00 8.69350328e-02 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
 1.25000000e-01 5.71078740e-01 \\ 
1.75000000e-01 4.56362297e-01 \\ 
2.25000000e-01 3.64657662e-01 \\ 
2.75000000e-01 2.91431645e-01 \\ 
3.25000000e-01 2.32934019e-01 \\ 
3.75000000e-01 1.86008516e-01 \\ 
4.25000000e-01 1.48713659e-01 \\ 
4.75000000e-01 1.18792521e-01 \\ 
5.25000000e-01 9.48993880e-02 \\ 
5.75000000e-01 7.58511668e-02 \\ 
6.25000000e-01 6.06066173e-02 \\ 
6.75000000e-01 4.84313517e-02 \\ 
7.25000000e-01 3.87148506e-02 \\ 
7.75000000e-01 3.09314492e-02 \\ 
8.25000000e-01 2.47127465e-02 \\ 
8.75000000e-01 1.97682088e-02 \\ 
9.25000000e-01 1.58179980e-02 \\ 
9.75000000e-01 1.26817486e-02 \\ 
1.02500000e+00 1.01531611e-02 \\ 
1.07500000e+00 8.13362901e-03 \\ 
1.12500000e+00 6.53005578e-03 \\ 
1.17500000e+00 5.24107808e-03 \\ 
1.22500000e+00 4.24962053e-03 \\ 
1.27500000e+00 3.46041098e-03 \\ 
1.32500000e+00 2.82168242e-03 \\ 
1.37500000e+00 2.32796471e-03 \\ 
1.42500000e+00 1.94655793e-03 \\ 
1.47500000e+00 1.64108419e-03 \\ 
1.52500000e+00 1.44254257e-03 \\ 
1.57500000e+00 1.29179342e-03 \\ 
1.62500000e+00 1.18056360e-03 \\ 
1.67500000e+00 1.14131434e-03 \\ 
1.72500000e+00 1.12369398e-03 \\ 
1.77500000e+00 1.20478755e-03 \\ 
1.82500000e+00 1.29653456e-03 \\ 
1.87500000e+00 1.43674164e-03 \\ 
1.92500000e+00 1.67171495e-03 \\ 
1.97500000e+00 2.08856676e-03 \\ 
2.02500000e+00 2.59865497e-03 \\ 
2.07500000e+00 3.33988961e-03 \\ 
2.12500000e+00 4.32351840e-03 \\ 
2.17500000e+00 5.62851975e-03 \\ 
2.22500000e+00 7.24612468e-03 \\ 
2.27500000e+00 9.62860929e-03 \\ 
2.32500000e+00 1.22944025e-02 \\ 
2.37500000e+00 1.57440258e-02 \\ 
2.42500000e+00 1.90749735e-02 \\ 
2.47500000e+00 2.31789836e-02 \\ 
2.52500000e+00 2.91889630e-02 \\ 
2.57500000e+00 3.48023813e-02 \\ 
2.62500000e+00 4.08932695e-02 \\ 
2.67500000e+00 4.76722066e-02 \\ 
2.72500000e+00 5.62951017e-02 \\ 
2.77500000e+00 6.37652447e-02 \\ 
2.82500000e+00 7.32088944e-02 \\ 
2.87500000e+00 8.33919288e-02 \\ 
2.92500000e+00 9.12151599e-02 \\ 
2.97500000e+00 1.02641890e-01 \\ 
3.02500000e+00 1.12255954e-01 \\ 
3.07500000e+00 1.24023357e-01 \\ 
3.12500000e+00 1.37295926e-01 \\ 
3.17500000e+00 1.48654678e-01 \\ 
3.22500000e+00 1.61482730e-01 \\ 
3.27500000e+00 1.76329065e-01 \\ 
3.32500000e+00 1.87553579e-01 \\ 
3.37500000e+00 2.03604553e-01 \\ 
3.42500000e+00 2.17616726e-01 \\ 
3.47500000e+00 2.31550469e-01 \\ 
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92430669e-01 \\ 
1.75000000e-01 2.69893055e-01 \\ 
2.25000000e-01 1.85601270e-01 \\ 
2.75000000e-01 1.27624388e-01 \\ 
3.25000000e-01 8.77512143e-02 \\ 
3.75000000e-01 6.03313116e-02 \\ 
4.25000000e-01 4.14768929e-02 \\ 
4.75000000e-01 2.85132900e-02 \\ 
5.25000000e-01 1.96006365e-02 \\ 
5.75000000e-01 1.34734560e-02 \\ 
6.25000000e-01 9.26143599e-03 \\ 
6.75000000e-01 6.36609235e-03 \\ 
7.25000000e-01 4.37590874e-03 \\ 
7.75000000e-01 3.00795671e-03 \\ 
8.25000000e-01 2.06773980e-03 \\ 
8.75000000e-01 1.42157693e-03 \\ 
9.25000000e-01 9.77610105e-04 \\ 
9.75000000e-01 6.72739798e-04 \\ 
1.02500000e+00 4.63631544e-04 \\ 
1.07500000e+00 3.20519232e-04 \\ 
1.12500000e+00 2.22935109e-04 \\ 
1.17500000e+00 1.56775845e-04 \\ 
1.22500000e+00 1.12302141e-04 \\ 
1.27500000e+00 8.27913222e-05 \\ 
1.32500000e+00 6.36409777e-05 \\ 
1.37500000e+00 5.17783322e-05 \\ 
1.42500000e+00 4.52790311e-05 \\ 
1.47500000e+00 4.31452635e-05 \\ 
1.52500000e+00 4.52359471e-05 \\ 
1.57500000e+00 5.23820638e-05 \\ 
1.62500000e+00 6.67604579e-05 \\ 
1.67500000e+00 9.26293227e-05 \\ 
1.72500000e+00 1.37497193e-04 \\ 
1.77500000e+00 2.13583590e-04 \\ 
1.82500000e+00 3.38878568e-04 \\ 
1.87500000e+00 5.36264143e-04 \\ 
1.92500000e+00 8.28692943e-04 \\ 
1.97500000e+00 1.22965814e-03 \\ 
2.02500000e+00 1.73177792e-03 \\ 
2.07500000e+00 2.30010547e-03 \\ 
2.12500000e+00 2.87640325e-03 \\ 
2.17500000e+00 3.39444573e-03 \\ 
2.22500000e+00 3.79902305e-03 \\ 
2.27500000e+00 4.05927352e-03 \\ 
2.32500000e+00 4.17153290e-03 \\ 
2.37500000e+00 4.15333531e-03 \\ 
2.42500000e+00 4.03364809e-03 \\ 
2.47500000e+00 3.84394703e-03 \\ 
2.52500000e+00 3.61237463e-03 \\ 
2.57500000e+00 3.36110244e-03 \\ 
2.62500000e+00 3.10597472e-03 \\ 
2.67500000e+00 2.85736295e-03 \\ 
2.72500000e+00 2.62143600e-03 \\ 
2.77500000e+00 2.40139480e-03 \\ 
2.82500000e+00 2.19848153e-03 \\ 
2.87500000e+00 2.01272498e-03 \\ 
2.92500000e+00 1.84345405e-03 \\ 
2.97500000e+00 1.68963267e-03 \\ 
3.02500000e+00 1.55006815e-03 \\ 
3.07500000e+00 1.42353463e-03 \\ 
3.12500000e+00 1.30884209e-03 \\ 
3.17500000e+00 1.20487181e-03 \\ 
3.22500000e+00 1.11059186e-03 \\ 
3.27500000e+00 1.02506111e-03 \\ 
3.32500000e+00 9.47427155e-04 \\ 
3.37500000e+00 8.76921069e-04 \\ 
3.42500000e+00 8.12850850e-04 \\ 
3.47500000e+00 7.54594522e-04 \\ 
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
 1.25000000e-01 5.71070945e-01 \\ 
1.75000000e-01 4.56373404e-01 \\ 
2.25000000e-01 3.64692566e-01 \\ 
2.75000000e-01 2.91414818e-01 \\ 
3.25000000e-01 2.32850098e-01 \\ 
3.75000000e-01 1.86047292e-01 \\ 
4.25000000e-01 1.48646470e-01 \\ 
4.75000000e-01 1.18760624e-01 \\ 
5.25000000e-01 9.48810313e-02 \\ 
5.75000000e-01 7.58015232e-02 \\ 
6.25000000e-01 6.05578951e-02 \\ 
6.75000000e-01 4.83794341e-02 \\ 
7.25000000e-01 3.86501538e-02 \\ 
7.75000000e-01 3.08778081e-02 \\ 
8.25000000e-01 2.46691545e-02 \\ 
8.75000000e-01 1.97102494e-02 \\ 
9.25000000e-01 1.57507901e-02 \\ 
9.75000000e-01 1.25916876e-02 \\ 
1.02500000e+00 1.00751495e-02 \\ 
1.07500000e+00 8.07664092e-03 \\ 
1.12500000e+00 6.49820176e-03 \\ 
1.17500000e+00 5.26279324e-03 \\ 
1.22500000e+00 4.30958873e-03 \\ 
1.27500000e+00 3.59033351e-03 \\ 
1.32500000e+00 3.06695627e-03 \\ 
1.37500000e+00 2.71050146e-03 \\ 
1.42500000e+00 2.50127286e-03 \\ 
1.47500000e+00 2.42999273e-03 \\ 
1.52500000e+00 2.49984704e-03 \\ 
1.57500000e+00 2.72938622e-03 \\ 
1.62500000e+00 3.15613021e-03 \\ 
1.67500000e+00 3.84008695e-03 \\ 
1.72500000e+00 4.86503203e-03 \\ 
1.77500000e+00 6.33354091e-03 \\ 
1.82500000e+00 8.35062475e-03 \\ 
1.87500000e+00 1.09927824e-02 \\ 
1.92500000e+00 1.42664335e-02 \\ 
1.97500000e+00 1.80703879e-02 \\ 
2.02500000e+00 2.21836962e-02 \\ 
2.07500000e+00 2.62939647e-02 \\ 
2.12500000e+00 3.00617288e-02 \\ 
2.17500000e+00 3.31962385e-02 \\ 
2.22500000e+00 3.55122892e-02 \\ 
2.27500000e+00 3.69499518e-02 \\ 
2.32500000e+00 3.75586246e-02 \\ 
2.37500000e+00 3.74604069e-02 \\ 
2.42500000e+00 3.68100669e-02 \\ 
2.47500000e+00 3.57632106e-02 \\ 
2.52500000e+00 3.44567605e-02 \\ 
2.57500000e+00 3.30005471e-02 \\ 
2.62500000e+00 3.14765640e-02 \\ 
2.67500000e+00 2.99423834e-02 \\ 
2.72500000e+00 2.84361306e-02 \\ 
2.77500000e+00 2.69814694e-02 \\ 
2.82500000e+00 2.55918656e-02 \\ 
2.87500000e+00 2.42739084e-02 \\ 
2.92500000e+00 2.30297398e-02 \\ 
2.97500000e+00 2.18587480e-02 \\ 
3.02500000e+00 2.07587032e-02 \\ 
3.07500000e+00 1.97264945e-02 \\ 
3.12500000e+00 1.87585930e-02 \\ 
3.17500000e+00 1.78513335e-02 \\ 
3.22500000e+00 1.70010795e-02 \\ 
3.27500000e+00 1.62043156e-02 \\ 
3.32500000e+00 1.54576948e-02 \\ 
3.37500000e+00 1.47580599e-02 \\ 
3.42500000e+00 1.41024492e-02 \\ 
3.47500000e+00 1.34880938e-02 \\
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92351416e-01 \\ 
1.75000000e-01 2.69775748e-01 \\ 
2.25000000e-01 1.85459501e-01 \\ 
2.75000000e-01 1.27471673e-01 \\ 
3.25000000e-01 8.75984909e-02 \\ 
3.75000000e-01 6.01863239e-02 \\ 
4.25000000e-01 4.13444467e-02 \\ 
4.75000000e-01 2.83958348e-02 \\ 
5.25000000e-01 1.94988998e-02 \\ 
5.75000000e-01 1.33870073e-02 \\ 
6.25000000e-01 9.18913721e-03 \\ 
6.75000000e-01 6.30643224e-03 \\ 
7.25000000e-01 4.32723429e-03 \\ 
7.75000000e-01 2.96862049e-03 \\ 
8.25000000e-01 2.03618139e-03 \\ 
8.75000000e-01 1.39635446e-03 \\ 
9.25000000e-01 9.57397377e-04 \\ 
9.75000000e-01 6.56305515e-04 \\ 
1.02500000e+00 4.49818230e-04 \\ 
1.07500000e+00 3.08237268e-04 \\ 
1.12500000e+00 2.11178768e-04 \\ 
1.17500000e+00 1.44654612e-04 \\ 
1.22500000e+00 9.90674898e-05 \\ 
1.27500000e+00 6.78339010e-05 \\ 
1.32500000e+00 4.64385982e-05 \\ 
1.37500000e+00 3.17854234e-05 \\ 
1.42500000e+00 2.17517100e-05 \\ 
1.47500000e+00 1.48824774e-05 \\ 
1.52500000e+00 1.01806004e-05 \\ 
1.57500000e+00 6.96286226e-06 \\ 
1.62500000e+00 4.76122146e-06 \\ 
1.67500000e+00 3.25510529e-06 \\ 
1.72500000e+00 2.22498811e-06 \\ 
1.77500000e+00 1.52056944e-06 \\ 
1.82500000e+00 1.03896435e-06 \\ 
1.87500000e+00 7.09758778e-07 \\ 
1.92500000e+00 4.84770910e-07 \\ 
1.97500000e+00 3.31038035e-07 \\ 
2.02500000e+00 3.01232675e-05 \\ 
2.07500000e+00 7.26441921e-05 \\ 
2.12500000e+00 1.41787934e-04 \\ 
2.17500000e+00 2.48097969e-04 \\ 
2.22500000e+00 4.04254289e-04 \\ 
2.27500000e+00 6.25303143e-04 \\ 
2.32500000e+00 9.28737561e-04 \\ 
2.37500000e+00 1.33449442e-03 \\ 
2.42500000e+00 1.86487491e-03 \\ 
2.47500000e+00 2.54439042e-03 \\ 
2.52500000e+00 3.39953705e-03 \\ 
2.57500000e+00 4.45850468e-03 \\ 
2.62500000e+00 5.75082841e-03 \\ 
2.67500000e+00 7.30699266e-03 \\ 
2.72500000e+00 9.15799895e-03 \\ 
2.77500000e+00 1.13349100e-02 \\ 
2.82500000e+00 1.38683827e-02 \\ 
2.87500000e+00 1.67882016e-02 \\ 
2.92500000e+00 2.01228262e-02 \\ 
2.97500000e+00 2.38989611e-02 \\ 
3.02500000e+00 2.81411596e-02 \\ 
3.07500000e+00 3.28714678e-02 \\ 
3.12500000e+00 3.81091164e-02 \\ 
3.17500000e+00 4.38702636e-02 \\ 
3.22500000e+00 5.01677928e-02 \\ 
3.27500000e+00 5.70111667e-02 \\ 
3.32500000e+00 6.44063359e-02 \\ 
3.37500000e+00 7.23557030e-02 \\ 
3.42500000e+00 8.08581373e-02 \\ 
3.47500000e+00 8.99090379e-02 \\ 
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
 1.25000000e-01 5.71001867e-01 \\ 
1.75000000e-01 4.56254589e-01 \\ 
2.25000000e-01 3.64525698e-01 \\ 
2.75000000e-01 2.91205915e-01 \\ 
3.25000000e-01 2.32607291e-01 \\ 
3.75000000e-01 1.85779375e-01 \\ 
4.25000000e-01 1.48361993e-01 \\ 
4.75000000e-01 1.18467375e-01 \\ 
5.25000000e-01 9.45857610e-02 \\ 
5.75000000e-01 7.55098492e-02 \\ 
6.25000000e-01 6.02743086e-02 \\ 
6.75000000e-01 4.81073701e-02 \\ 
7.25000000e-01 3.83920841e-02 \\ 
7.75000000e-01 3.06353190e-02 \\ 
8.25000000e-01 2.44429556e-02 \\ 
8.75000000e-01 1.95000434e-02 \\ 
9.25000000e-01 1.55549254e-02 \\ 
9.75000000e-01 1.24065414e-02 \\ 
1.02500000e+00 9.89427382e-03 \\ 
1.07500000e+00 7.88982671e-03 \\ 
1.12500000e+00 6.29073368e-03 \\ 
1.17500000e+00 5.01516677e-03 \\ 
1.22500000e+00 3.99778701e-03 \\ 
1.27500000e+00 3.18642771e-03 \\ 
1.32500000e+00 2.53944366e-03 \\ 
1.37500000e+00 2.02359285e-03 \\ 
1.42500000e+00 1.61234391e-03 \\ 
1.47500000e+00 1.28452384e-03 \\ 
1.52500000e+00 1.02323773e-03 \\ 
1.57500000e+00 8.15005924e-04 \\ 
1.62500000e+00 6.49074835e-04 \\ 
1.67500000e+00 5.16866656e-04 \\ 
1.72500000e+00 4.11539899e-04 \\ 
1.77500000e+00 3.27638563e-04 \\ 
1.82500000e+00 2.60812056e-04 \\ 
1.87500000e+00 2.07591633e-04 \\ 
1.92500000e+00 1.65211970e-04 \\ 
1.97500000e+00 1.31468771e-04 \\ 
2.02500000e+00 1.95953185e-03 \\ 
2.07500000e+00 3.31989830e-03 \\ 
2.12500000e+00 4.95540010e-03 \\ 
2.17500000e+00 6.92804193e-03 \\ 
2.22500000e+00 9.28119131e-03 \\ 
2.27500000e+00 1.20521275e-02 \\ 
2.32500000e+00 1.52743356e-02 \\ 
2.37500000e+00 1.89779394e-02 \\ 
2.42500000e+00 2.31896484e-02 \\ 
2.47500000e+00 2.79325766e-02 \\ 
2.52500000e+00 3.32260494e-02 \\ 
2.57500000e+00 3.90854440e-02 \\ 
2.62500000e+00 4.55220831e-02 \\ 
2.67500000e+00 5.25431860e-02 \\ 
2.72500000e+00 6.01518795e-02 \\ 
2.77500000e+00 6.83472644e-02 \\ 
2.82500000e+00 7.71245340e-02 \\ 
2.87500000e+00 8.64751388e-02 \\ 
2.92500000e+00 9.63869896e-02 \\ 
2.97500000e+00 1.06844695e-01 \\ 
3.02500000e+00 1.17829824e-01 \\ 
3.07500000e+00 1.29321189e-01 \\ 
3.12500000e+00 1.41295143e-01 \\ 
3.17500000e+00 1.53725880e-01 \\ 
3.22500000e+00 1.66585750e-01 \\ 
3.27500000e+00 1.79845557e-01 \\ 
3.32500000e+00 1.93474863e-01 \\ 
3.37500000e+00 2.07442275e-01 \\ 
3.42500000e+00 2.21715727e-01 \\ 
3.47500000e+00 2.36262741e-01 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92353965e-01 \\ 
1.75000000e-01 2.69779705e-01 \\ 
2.25000000e-01 1.85464498e-01 \\ 
2.75000000e-01 1.27477279e-01 \\ 
3.25000000e-01 8.76043113e-02 \\ 
3.75000000e-01 6.01920449e-02 \\ 
4.25000000e-01 4.13498442e-02 \\ 
4.75000000e-01 2.84007668e-02 \\ 
5.25000000e-01 1.95032922e-02 \\ 
5.75000000e-01 1.33908373e-02 \\ 
6.25000000e-01 9.19241844e-03 \\ 
6.75000000e-01 6.30920206e-03 \\ 
7.25000000e-01 4.32954512e-03 \\ 
7.75000000e-01 2.97053521e-03 \\ 
8.25000000e-01 2.03777350e-03 \\ 
8.75000000e-01 1.39771321e-03 \\ 
9.25000000e-01 9.58636620e-04 \\ 
9.75000000e-01 6.57572729e-04 \\ 
1.02500000e+00 4.51298480e-04 \\ 
1.07500000e+00 3.10146516e-04 \\ 
1.12500000e+00 2.13744069e-04 \\ 
1.17500000e+00 1.48084311e-04 \\ 
1.22500000e+00 1.03520186e-04 \\ 
1.27500000e+00 7.33972001e-05 \\ 
1.32500000e+00 5.31256768e-05 \\ 
1.37500000e+00 3.95505008e-05 \\ 
1.42500000e+00 3.05185636e-05 \\ 
1.47500000e+00 2.45766073e-05 \\ 
1.52500000e+00 2.07563294e-05 \\ 
1.57500000e+00 1.84196933e-05 \\ 
1.62500000e+00 1.71466843e-05 \\ 
1.67500000e+00 1.66528373e-05 \\ 
1.72500000e+00 1.67274758e-05 \\ 
1.77500000e+00 1.71876243e-05 \\ 
1.82500000e+00 1.78473169e-05 \\ 
1.87500000e+00 1.85059006e-05 \\ 
1.92500000e+00 1.89587736e-05 \\ 
1.97500000e+00 1.90277567e-05 \\ 
2.02500000e+00 3.01232675e-05 \\ 
2.07500000e+00 7.26441921e-05 \\ 
2.12500000e+00 1.41787934e-04 \\ 
2.17500000e+00 2.48097969e-04 \\ 
2.22500000e+00 4.04254289e-04 \\ 
2.27500000e+00 6.25303143e-04 \\ 
2.32500000e+00 9.28737561e-04 \\ 
2.37500000e+00 1.33449442e-03 \\ 
2.42500000e+00 1.86487491e-03 \\ 
2.47500000e+00 2.54439042e-03 \\ 
2.52500000e+00 3.39953705e-03 \\ 
2.57500000e+00 4.45850468e-03 \\ 
2.62500000e+00 5.75082841e-03 \\ 
2.67500000e+00 7.30699266e-03 \\ 
2.72500000e+00 9.15799895e-03 \\ 
2.77500000e+00 1.13349100e-02 \\ 
2.82500000e+00 1.38683827e-02 \\ 
2.87500000e+00 1.67882016e-02 \\ 
2.92500000e+00 2.01228262e-02 \\ 
2.97500000e+00 2.38989611e-02 \\ 
3.02500000e+00 2.81411596e-02 \\ 
3.07500000e+00 3.28714678e-02 \\ 
3.12500000e+00 3.81091164e-02 \\ 
3.17500000e+00 4.38702636e-02 \\ 
3.22500000e+00 5.01677928e-02 \\ 
3.27500000e+00 5.70111667e-02 \\ 
3.32500000e+00 6.44063359e-02 \\ 
3.37500000e+00 7.23557030e-02 \\ 
3.42500000e+00 8.08581373e-02 \\ 
3.47500000e+00 8.99090379e-02 \\ 
%1.27500000e+00 7.33972001e-05 \\ 
%1.32500000e+00 5.31256768e-05 \\ 
%1.37500000e+00 3.95505008e-05 \\ 
%1.42500000e+00 3.05185636e-05 \\ 
%1.47500000e+00 2.45766073e-05 \\ 
%1.52500000e+00 2.07563294e-05 \\ 
%1.57500000e+00 1.84196933e-05 \\ 
%1.62500000e+00 1.71466843e-05 \\ 
%1.67500000e+00 1.66528373e-05 \\ 
%1.72500000e+00 1.67274758e-05 \\ 
%1.77500000e+00 1.71876243e-05 \\ 
%1.82500000e+00 1.78473169e-05 \\ 
%1.87500000e+00 1.85059006e-05 \\ 
%1.92500000e+00 1.89587736e-05 \\ 
%1.97500000e+00 1.90277567e-05 \\ 
%2.02500000e+00 3.72323324e-04 \\ 
%2.07500000e+00 6.74949378e-04 \\ 
%2.12500000e+00 1.05046904e-03 \\ 
%2.17500000e+00 1.49178590e-03 \\ 
%2.22500000e+00 1.98161072e-03 \\ 
%2.27500000e+00 2.49849629e-03 \\ 
%2.32500000e+00 3.02133514e-03 \\ 
%2.37500000e+00 3.53241184e-03 \\ 
%2.42500000e+00 4.01878272e-03 \\ 
%2.47500000e+00 4.47227091e-03 \\ 
%2.52500000e+00 4.88863613e-03 \\ 
%2.57500000e+00 5.26645307e-03 \\ 
%2.62500000e+00 5.60605752e-03 \\ 
%2.67500000e+00 5.90872957e-03 \\ 
%2.72500000e+00 6.17614703e-03 \\ 
%2.77500000e+00 6.41006932e-03 \\ 
%2.82500000e+00 6.61218723e-03 \\ 
%2.87500000e+00 6.78407624e-03 \\ 
%2.92500000e+00 6.92720528e-03 \\ 
%2.97500000e+00 7.04296803e-03 \\ 
%3.02500000e+00 7.13271776e-03 \\ 
%3.07500000e+00 7.19779599e-03 \\ 
%3.12500000e+00 7.23955158e-03 \\ 
%3.17500000e+00 7.25935028e-03 \\ 
%3.22500000e+00 7.25857644e-03 \\ 
%3.27500000e+00 7.23862902e-03 \\ 
%3.32500000e+00 7.20091393e-03 \\ 
%3.37500000e+00 7.14683450e-03 \\ 
%3.42500000e+00 7.07778118e-03 \\ 
%3.47500000e+00 6.99512158e-03 \\ 
};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 5.71004089e-01 \\ 
1.75000000e-01 4.56258597e-01 \\ 
2.25000000e-01 3.64531580e-01 \\ 
2.75000000e-01 2.91213585e-01 \\ 
3.25000000e-01 2.32616548e-01 \\ 
3.75000000e-01 1.85789951e-01 \\ 
4.25000000e-01 1.48373593e-01 \\ 
4.75000000e-01 1.18479698e-01 \\ 
5.25000000e-01 9.45985216e-02 \\ 
5.75000000e-01 7.55227875e-02 \\ 
6.25000000e-01 6.02871983e-02 \\ 
6.75000000e-01 4.81200239e-02 \\ 
7.25000000e-01 3.84043623e-02 \\ 
7.75000000e-01 3.06471521e-02 \\ 
8.25000000e-01 2.44544008e-02 \\ 
8.75000000e-01 1.95114060e-02 \\ 
9.25000000e-01 1.55669813e-02 \\ 
9.75000000e-01 1.24208834e-02 \\ 
1.02500000e+00 9.91376222e-03 \\ 
1.07500000e+00 7.91906061e-03 \\ 
1.12500000e+00 6.33639163e-03 \\ 
1.17500000e+00 5.08604981e-03 \\ 
1.22500000e+00 4.10445657e-03 \\
1.27500000e+00 3.34046757e-03 \\ 
1.32500000e+00 2.75252727e-03 \\ 
1.37500000e+00 2.30662243e-03 \\ 
1.42500000e+00 1.97489305e-03 \\ 
1.47500000e+00 1.73467595e-03 \\ 
1.52500000e+00 1.56773844e-03 \\ 
1.57500000e+00 1.45951278e-03 \\ 
1.62500000e+00 1.39823333e-03 \\ 
1.67500000e+00 1.37397238e-03 \\ 
1.72500000e+00 1.37765741e-03 \\ 
1.77500000e+00 1.40023184e-03 \\ 
1.82500000e+00 1.43217730e-03 \\ 
1.87500000e+00 1.46360001e-03 \\ 
1.92500000e+00 1.48494796e-03 \\ 
1.97500000e+00 1.48818170e-03 \\ 
2.02500000e+00 1.95953185e-03 \\ 
2.07500000e+00 3.31989830e-03 \\ 
2.12500000e+00 4.95540010e-03 \\ 
2.17500000e+00 6.92804193e-03 \\ 
2.22500000e+00 9.28119131e-03 \\ 
2.27500000e+00 1.20521275e-02 \\ 
2.32500000e+00 1.52743356e-02 \\ 
2.37500000e+00 1.89779394e-02 \\ 
2.42500000e+00 2.31896484e-02 \\ 
2.47500000e+00 2.79325766e-02 \\ 
2.52500000e+00 3.32260494e-02 \\ 
2.57500000e+00 3.90854440e-02 \\ 
2.62500000e+00 4.55220831e-02 \\ 
2.67500000e+00 5.25431860e-02 \\ 
2.72500000e+00 6.01518795e-02 \\ 
2.77500000e+00 6.83472644e-02 \\ 
2.82500000e+00 7.71245340e-02 \\ 
2.87500000e+00 8.64751388e-02 \\ 
2.92500000e+00 9.63869896e-02 \\ 
2.97500000e+00 1.06844695e-01 \\ 
3.02500000e+00 1.17829824e-01 \\ 
3.07500000e+00 1.29321189e-01 \\ 
3.12500000e+00 1.41295143e-01 \\ 
3.17500000e+00 1.53725880e-01 \\ 
3.22500000e+00 1.66585750e-01 \\ 
3.27500000e+00 1.79845557e-01 \\ 
3.32500000e+00 1.93474863e-01 \\ 
3.37500000e+00 2.07442275e-01 \\ 
3.42500000e+00 2.21715727e-01 \\ 
3.47500000e+00 2.36262741e-01 \\  
%2.02500000e+00 8.83488976e-03 \\ 
%2.07500000e+00 1.26164386e-02 \\ 
%2.12500000e+00 1.64437010e-02 \\ 
%2.17500000e+00 2.02876348e-02 \\ 
%2.22500000e+00 2.40484617e-02 \\ 
%2.27500000e+00 2.76297147e-02 \\ 
%2.32500000e+00 3.09599820e-02 \\ 
%2.37500000e+00 3.39978872e-02 \\ 
%2.42500000e+00 3.67287566e-02 \\ 
%2.47500000e+00 3.91576804e-02 \\ 
%2.52500000e+00 4.13020474e-02 \\ 
%2.57500000e+00 4.31852540e-02 \\ 
%2.62500000e+00 4.48322147e-02 \\ 
%2.67500000e+00 4.62666258e-02 \\ 
%2.72500000e+00 4.75096112e-02 \\ 
%2.77500000e+00 4.85793112e-02 \\ 
%2.82500000e+00 4.94910255e-02 \\ 
%2.87500000e+00 5.02576221e-02 \\ 
%2.92500000e+00 5.08900277e-02 \\ 
%2.97500000e+00 5.13976924e-02 \\ 
%3.02500000e+00 5.17889802e-02 \\ 
%3.07500000e+00 5.20714721e-02 \\ 
%3.12500000e+00 5.22521854e-02 \\ 
%3.17500000e+00 5.23377256e-02 \\ 
%3.22500000e+00 5.23343836e-02 \\ 
%3.27500000e+00 5.22481961e-02 \\ 
%3.32500000e+00 5.20849789e-02 \\ 
%3.37500000e+00 5.18503433e-02 \\ 
%3.42500000e+00 5.15497026e-02 \\ 
%3.47500000e+00 5.11882723e-02 \\ 
};

\node at (axis cs:0.47, .0013)  (class1)    {Class $1$};
\node at (axis cs:1.1, .072)  (class2)    {Class $2$};

\end{axis}
\begin{axis}[
	width=1.85in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.2,
	ymin = 1e-6,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0,.4,.8,1.2},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%

==> fig/AVP_vs_power_paper_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.66]

\begin{axis}[%
width=4.2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
%xticklabel style={yshift=-4pt},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false
]

{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 4.10913745e-01 \\ 
1.00000000e-01 1.84043835e-01 \\ 
1.50000000e-01 8.93902708e-02 \\ 
2.00000000e-01 4.66793643e-02 \\ 
2.50000000e-01 2.60849432e-02 \\ 
3.00000000e-01 1.54627619e-02 \\ 
3.50000000e-01 9.83726585e-03 \\ 
4.00000000e-01 6.57257539e-03 \\ 
4.50000000e-01 4.55275772e-03 \\ 
5.00000000e-01 3.38725348e-03 \\ 
5.50000000e-01 2.56771897e-03 \\ 
6.00000000e-01 2.05269388e-03 \\ 
6.50000000e-01 1.70477173e-03 \\ 
7.00000000e-01 1.47050691e-03 \\ 
7.50000000e-01 1.26703895e-03 \\ 
8.00000000e-01 1.17334556e-03 \\ 
8.50000000e-01 1.08275509e-03 \\ 
9.00000000e-01 1.03285442e-03 \\ 
9.50000000e-01 1.00041307e-03 \\ 
1.00000000e+00 1.00439837e-03 \\ 
1.05000000e+00 1.00889077e-03 \\ 
1.10000000e+00 1.01151621e-03 \\ 
1.15000000e+00 1.03851066e-03 \\ 
1.20000000e+00 1.11685147e-03 \\ 
1.25000000e+00 1.16627345e-03 \\ 
1.30000000e+00 1.28741698e-03 \\ 
1.35000000e+00 1.40675402e-03 \\ 
1.40000000e+00 1.53686248e-03 \\ 
1.45000000e+00 1.70533606e-03 \\ 
1.50000000e+00 1.84709445e-03 \\ 
1.55000000e+00 2.07625609e-03 \\ 
1.60000000e+00 2.28339402e-03 \\ 
1.65000000e+00 2.61017837e-03 \\ 
1.70000000e+00 2.93423328e-03 \\ 
1.75000000e+00 3.33702414e-03 \\ 
1.80000000e+00 3.67904000e-03 \\ 
1.85000000e+00 4.20134280e-03 \\ 
1.90000000e+00 4.81746789e-03 \\ 
1.95000000e+00 5.60056897e-03 \\ 
2.00000000e+00 6.26005962e-03 \\ 
2.05000000e+00 7.13737869e-03 \\ 
2.10000000e+00 8.06706574e-03 \\ 
2.15000000e+00 9.07201315e-03 \\ 
2.20000000e+00 1.03903010e-02 \\ 
2.25000000e+00 1.17668028e-02 \\ 
2.30000000e+00 1.33386285e-02 \\ 
2.35000000e+00 1.49048585e-02 \\ 
2.40000000e+00 1.69064067e-02 \\ 
2.45000000e+00 1.93135993e-02 \\ 
2.50000000e+00 2.15063954e-02 \\ 
2.55000000e+00 2.44647412e-02 \\ 
2.60000000e+00 2.66558758e-02 \\ 
2.65000000e+00 2.98529122e-02 \\ 
2.70000000e+00 3.28179653e-02 \\ 
2.75000000e+00 3.66749034e-02 \\ 
2.80000000e+00 4.07972111e-02 \\ 
2.85000000e+00 4.52566917e-02 \\ 
2.90000000e+00 4.96407017e-02 \\ 
2.95000000e+00 5.61267271e-02 \\ 
3.00000000e+00 6.09244455e-02 \\ 
%3.05000000e+00 6.72566216e-02 \\ 
%3.10000000e+00 7.19565712e-02 \\ 
%3.15000000e+00 7.90414613e-02 \\ 
%3.20000000e+00 8.63118344e-02 \\ 
%3.25000000e+00 9.40794049e-02 \\ 
%3.30000000e+00 1.02762231e-01 \\ 
%3.35000000e+00 1.10360512e-01 \\ 
%3.40000000e+00 1.20189677e-01 \\ 
%3.45000000e+00 1.27878183e-01 \\ 
%3.50000000e+00 1.37911140e-01 \\
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 5.87031534e-01 \\ 
1.00000000e-01 3.62856581e-01 \\ 
1.50000000e-01 2.35445363e-01 \\ 
2.00000000e-01 1.59547946e-01 \\ 
2.50000000e-01 1.12595009e-01 \\ 
3.00000000e-01 8.23188159e-02 \\ 
3.50000000e-01 6.27856692e-02 \\ 
4.00000000e-01 4.93132469e-02 \\ 
4.50000000e-01 3.95782567e-02 \\ 
5.00000000e-01 3.31540979e-02 \\ 
5.50000000e-01 2.80856902e-02 \\ 
6.00000000e-01 2.45614823e-02 \\ 
6.50000000e-01 2.19758471e-02 \\ 
7.00000000e-01 2.01138142e-02 \\ 
7.50000000e-01 1.83974228e-02 \\ 
8.00000000e-01 1.75700932e-02 \\ 
8.50000000e-01 1.67445611e-02 \\ 
9.00000000e-01 1.62779943e-02 \\ 
9.50000000e-01 1.59698109e-02 \\ 
1.00000000e+00 1.60078835e-02 \\ 
1.05000000e+00 1.60507278e-02 \\ 
1.10000000e+00 1.60757313e-02 \\ 
1.15000000e+00 1.63313251e-02 \\ 
1.20000000e+00 1.70584074e-02 \\ 
1.25000000e+00 1.75065851e-02 \\ 
1.30000000e+00 1.85740695e-02 \\ 
1.35000000e+00 1.95868884e-02 \\ 
1.40000000e+00 2.06525967e-02 \\ 
1.45000000e+00 2.19801962e-02 \\ 
1.50000000e+00 2.30569644e-02 \\ 
1.55000000e+00 2.47299456e-02 \\ 
1.60000000e+00 2.61793687e-02 \\ 
1.65000000e+00 2.83629203e-02 \\ 
1.70000000e+00 3.04222636e-02 \\ 
1.75000000e+00 3.28587394e-02 \\ 
1.80000000e+00 3.48362097e-02 \\ 
1.85000000e+00 3.77191333e-02 \\ 
1.90000000e+00 4.09408528e-02 \\ 
1.95000000e+00 4.48059062e-02 \\ 
2.00000000e+00 4.78951575e-02 \\ 
2.05000000e+00 5.18092316e-02 \\ 
2.10000000e+00 5.57515152e-02 \\ 
2.15000000e+00 5.98129550e-02 \\ 
2.20000000e+00 6.48764726e-02 \\ 
2.25000000e+00 6.98952945e-02 \\ 
2.30000000e+00 7.53462450e-02 \\ 
2.35000000e+00 8.05267760e-02 \\ 
2.40000000e+00 8.68392673e-02 \\ 
2.45000000e+00 9.40463131e-02 \\ 
2.50000000e+00 1.00303184e-01 \\ 
2.55000000e+00 1.08352506e-01 \\ 
2.60000000e+00 1.14064556e-01 \\ 
2.65000000e+00 1.22071594e-01 \\ 
2.70000000e+00 1.29195034e-01 \\ 
2.75000000e+00 1.38085751e-01 \\ 
2.80000000e+00 1.47182623e-01 \\ 
2.85000000e+00 1.56617395e-01 \\ 
2.90000000e+00 1.65535190e-01 \\ 
2.95000000e+00 1.78169215e-01 \\ 
3.00000000e+00 1.87140541e-01 \\ 
%3.05000000e+00 1.98558400e-01 \\ 
%3.10000000e+00 2.06756083e-01 \\ 
%3.15000000e+00 2.18718540e-01 \\ 
%3.20000000e+00 2.30554799e-01 \\ 
%3.25000000e+00 2.42766566e-01 \\ 
%3.30000000e+00 2.55947834e-01 \\ 
%3.35000000e+00 2.67120121e-01 \\ 
%3.40000000e+00 2.81124861e-01 \\ 
%3.45000000e+00 2.91761627e-01 \\ 
%3.50000000e+00 3.05263587e-01 \\ 
};
}

{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
 1.00000000e-01 3.92645482e-01 \\ 
2.00000000e-01 1.54459592e-01 \\ 
3.00000000e-01 6.09185555e-02 \\ 
4.00000000e-01 2.40933981e-02 \\ 
5.00000000e-01 9.63197581e-03 \\ 
6.00000000e-01 3.87834661e-03 \\ 
7.00000000e-01 1.60214560e-03 \\ 
8.00000000e-01 6.83177453e-04 \\ 
9.00000000e-01 3.11409384e-04 \\ 
1.00000000e+00 1.57223024e-04 \\ 
1.10000000e+00 9.24088600e-05 \\ 
1.20000000e+00 6.48074954e-05 \\ 
1.30000000e+00 5.91543257e-05 \\ 
1.40000000e+00 6.87497726e-05 \\ 
1.50000000e+00 8.99363531e-05 \\ 
1.60000000e+00 1.37278324e-04 \\ 
1.70000000e+00 2.24485693e-04 \\ 
1.80000000e+00 3.66306843e-04 \\ 
1.90000000e+00 6.16565428e-04 \\ 
2.00000000e+00 9.85990671e-04 \\ 
2.10000000e+00 1.58493885e-03 \\ 
2.20000000e+00 2.42776311e-03 \\ 
2.30000000e+00 3.80092337e-03 \\ 
2.40000000e+00 5.59803297e-03 \\ 
2.50000000e+00 8.15816066e-03 \\ 
2.60000000e+00 1.19503919e-02 \\ 
2.70000000e+00 1.60531498e-02 \\ 
2.80000000e+00 2.21156846e-02 \\ 
2.90000000e+00 2.93373853e-02 \\ 
3.00000000e+00 3.87338628e-02 \\ 
%3.10000000e+00 4.91891237e-02 \\ 
%3.20000000e+00 6.12541173e-02 \\ 
%3.30000000e+00 7.58612759e-02 \\ 
%3.40000000e+00 9.25750249e-02 \\ 
%3.50000000e+00 1.10870011e-01 \\ 
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
1.00000000e-01 5.71258151e-01 \\ 
2.00000000e-01 3.26702275e-01 \\ 
3.00000000e-01 1.87129809e-01 \\ 
4.00000000e-01 1.07364510e-01 \\ 
5.00000000e-01 6.19975993e-02 \\ 
6.00000000e-01 3.59545642e-02 \\ 
7.00000000e-01 2.11736546e-02 \\ 
8.00000000e-01 1.27083353e-02 \\ 
9.00000000e-01 7.93835759e-03 \\ 
1.00000000e+00 5.27177882e-03 \\ 
1.10000000e+00 3.83461058e-03 \\ 
1.20000000e+00 3.10050336e-03 \\ 
1.30000000e+00 2.93556119e-03 \\ 
1.40000000e+00 3.21212548e-03 \\ 
1.50000000e+00 3.77282570e-03 \\ 
1.60000000e+00 4.86039196e-03 \\ 
1.70000000e+00 6.52523278e-03 \\ 
1.80000000e+00 8.74910273e-03 \\ 
1.90000000e+00 1.19509752e-02 \\ 
2.00000000e+00 1.58315175e-02 \\ 
2.10000000e+00 2.10371546e-02 \\ 
2.20000000e+00 2.71585262e-02 \\ 
2.30000000e+00 3.55229240e-02 \\ 
2.40000000e+00 4.47937657e-02 \\ 
2.50000000e+00 5.61277464e-02 \\ 
2.60000000e+00 7.05464422e-02 \\ 
2.70000000e+00 8.41871064e-02 \\ 
2.80000000e+00 1.01995637e-01 \\ 
2.90000000e+00 1.20804640e-01 \\ 
3.00000000e+00 1.42677947e-01 \\ 
%3.10000000e+00 1.64631670e-01 \\ 
%3.20000000e+00 1.87746448e-01 \\ 
%3.30000000e+00 2.13404614e-01 \\ 
%3.40000000e+00 2.40434068e-01 \\ 
%3.50000000e+00 2.67858119e-01 \\ 
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^2\!$};

\draw[-latex,thick] (axis cs:1.085,4e-5) -- (axis cs:1.085,1e-4);
\node[align=center] at (axis cs:1.085, 3e-5)  ()    {{$1.09$} packets/slot};
}


{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		1.50000000e-01 3.92366135e-01 \\ 
		2.25000000e-01 2.45653012e-01 \\ 
		3.00000000e-01 1.53782429e-01 \\ 
		3.75000000e-01 9.62489059e-02 \\ 
		4.50000000e-01 6.02044191e-02 \\ 
		5.25000000e-01 3.76499704e-02 \\ 
		6.00000000e-01 2.35399555e-02 \\ 
		6.75000000e-01 1.47121933e-02 \\ 
		7.50000000e-01 9.19500239e-03 \\ 
		8.25000000e-01 5.74534686e-03 \\ 
		9.00000000e-01 3.58894099e-03 \\ 
		9.75000000e-01 2.24081596e-03 \\ 
		1.05000000e+00 1.39930392e-03 \\ 
		1.12500000e+00 8.73574184e-04 \\ 
		1.20000000e+00 5.44643412e-04 \\ 
		1.27500000e+00 3.39992664e-04 \\ 
		1.35000000e+00 2.12741918e-04 \\ 
		1.42500000e+00 1.32800916e-04 \\ 
		1.50000000e+00 8.31128506e-05 \\ 
		1.57500000e+00 5.23753706e-05 \\ 
		1.65000000e+00 3.36575749e-05 \\ 
		1.72500000e+00 2.22542263e-05 \\ 
		1.80000000e+00 1.53828716e-05 \\ 
		1.87500000e+00 1.14728359e-05 \\ 
		1.95000000e+00 9.19808311e-06 \\ 
		2.02500000e+00 8.47454329e-06 \\ 
		2.10000000e+00 9.70664618e-06 \\ 
		2.17500000e+00 1.22576599e-05 \\ 
		2.25000000e+00 1.93550721e-05 \\ 
		2.32500000e+00 3.56491418e-05 \\ 
		2.40000000e+00 7.14629632e-05 \\ 
		2.47500000e+00 1.50878196e-04 \\ 
		2.55000000e+00 3.27665228e-04 \\ 
		2.62500000e+00 7.10141449e-04 \\ 
		2.70000000e+00 1.30034878e-03 \\ 
		2.77500000e+00 2.64942434e-03 \\ 
		2.85000000e+00 4.82663091e-03 \\ 
		2.92500000e+00 7.74851943e-03 \\ 
		3.00000000e+00 1.27546209e-02 \\ 
%		3.07500000e+00 1.76662652e-02 \\ 
%		3.15000000e+00 2.61031921e-02 \\ 
%		3.22500000e+00 3.30072644e-02 \\ 
%		3.30000000e+00 4.49987625e-02 \\ 
%		3.37500000e+00 5.53813693e-02 \\ 
%		3.45000000e+00 6.63357734e-02 \\ 
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		1.50000000e-01 5.71014696e-01 \\ 
		2.25000000e-01 4.31362164e-01 \\ 
		3.00000000e-01 3.25843670e-01 \\ 
		3.75000000e-01 2.46104360e-01 \\ 
		4.50000000e-01 1.85812826e-01 \\ 
		5.25000000e-01 1.40273099e-01 \\ 
		6.00000000e-01 1.05880513e-01 \\ 
		6.75000000e-01 7.99017576e-02 \\ 
		7.50000000e-01 6.02973475e-02 \\ 
		8.25000000e-01 4.54961022e-02 \\ 
		9.00000000e-01 3.43227194e-02 \\ 
		9.75000000e-01 2.58859017e-02 \\ 
		1.05000000e+00 1.95247026e-02 \\ 
		1.12500000e+00 1.47243052e-02 \\ 
		1.20000000e+00 1.10953407e-02 \\ 
		1.27500000e+00 8.36705817e-03 \\ 
		1.35000000e+00 6.31858136e-03 \\ 
		1.42500000e+00 4.76481634e-03 \\ 
		1.50000000e+00 3.59867826e-03 \\ 
		1.57500000e+00 2.72917752e-03 \\ 
		1.65000000e+00 2.09415864e-03 \\ 
		1.72500000e+00 1.63455140e-03 \\ 
		1.80000000e+00 1.31021990e-03 \\ 
		1.87500000e+00 1.09915704e-03 \\ 
		1.95000000e+00 9.62892496e-04 \\ 
		2.02500000e+00 9.16784036e-04 \\ 
		2.10000000e+00 9.94434161e-04 \\ 
		2.17500000e+00 1.14359225e-03 \\ 
		2.25000000e+00 1.50346184e-03 \\ 
		2.32500000e+00 2.16751792e-03 \\ 
		2.40000000e+00 3.28745971e-03 \\ 
		2.47500000e+00 5.14330570e-03 \\ 
		2.55000000e+00 8.18401173e-03 \\ 
		2.62500000e+00 1.30064111e-02 \\ 
		2.70000000e+00 1.86855936e-02 \\ 
		2.77500000e+00 2.86175848e-02 \\ 
		2.85000000e+00 4.09874893e-02 \\ 
		2.92500000e+00 5.44223557e-02 \\ 
		3.00000000e+00 7.33527333e-02 \\ 
%		3.07500000e+00 8.91563056e-02 \\ 
%		3.15000000e+00 1.12642159e-01 \\ 
%		3.22500000e+00 1.29640907e-01 \\ 
%		3.30000000e+00 1.56082231e-01 \\ 
%		3.37500000e+00 1.76748359e-01 \\ 
%		3.45000000e+00 1.96925720e-01 \\ 
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^3\!$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.92,4.3e-6) -- (axis cs:1.92,1e-5);
	\node[align=center] at (axis cs:1.92, 2e-6)  ()    {{$1.92$} \\ packets/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.0001\\
3	0.0001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.01\\
3	0.01\\
};
%\addlegendentry{\small Target age-violation prob.$\!$}

\node at (axis cs:1.1, .15)  ()    {Class~$2$};
\node at (axis cs:.47, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.8,0.045) ellipse [x radius=.1, y radius=.6];
\draw [black] (axis cs:.75,0.0025) ellipse [x radius=.1, y radius=.6];

\node at (axis cs:3.1, .0001)  ()    {$\epsilon_1$};
\node at (axis cs:3.1, .01)  ()    {$\epsilon_2$};

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.86in,
height=1.5in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip=false
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
1.32538849e-01 3.98045563e-01 \\ 
5.00000000e-01 3.07944606e-02 \\ 
1.00000000e+00 9.36489825e-04 \\ 
1.50000000e+00 3.04615346e-05 \\ 
1.55000000e+00 2.24866472e-05 \\ 
1.60000000e+00 1.65308583e-05 \\ 
1.65000000e+00 1.29752393e-05 \\ 
1.70000000e+00 1.03564145e-05 \\ 
1.75000000e+00 8.96442933e-06 \\ 
1.80000000e+00 7.45053961e-06 \\ 
1.85000000e+00 6.98819660e-06 \\ 
1.90000000e+00 7.01571957e-06 \\ 
1.95000000e+00 8.03174625e-06 \\ 
2.00000000e+00 9.15174655e-06 \\ 
2.05000000e+00 1.17821667e-05 \\ 
2.10000000e+00 1.62508635e-05 \\ 
2.15000000e+00 2.33537602e-05 \\ 
2.20000000e+00 3.54612447e-05 \\ 
2.25000000e+00 5.48815675e-05 \\ 
2.30000000e+00 9.92344244e-05 \\ 
2.40000000e+00 2.39245385e-04 \\ 
2.50000000e+00 6.38205034e-04 \\ 
2.60000000e+00 1.59004395e-03 \\ 
2.70000000e+00 3.22075579e-03 \\ 
2.80000000e+00 5.95451720e-03 \\ 
2.90000000e+00 1.02738954e-02 \\ 
3.00000000e+00 1.57833974e-02 \\ 
%3.10000000e+00 2.42991661e-02 \\ 
%3.20000000e+00 3.42701942e-02 \\ 
%3.30000000e+00 4.68928345e-02 \\ 
%3.40000000e+00 6.00671186e-02 \\ 
%3.50000000e+00 7.68855765e-02 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
1.32538849e-01 5.80894816e-01 \\ 
5.00000000e-01 1.28467993e-01 \\ 
1.00000000e+00 1.63955544e-02 \\ 
1.50000000e+00 2.18353479e-03 \\ 
1.55000000e+00 1.82838971e-03 \\ 
1.60000000e+00 1.52689065e-03 \\ 
1.65000000e+00 1.32666508e-03 \\ 
1.70000000e+00 1.16480949e-03 \\ 
1.75000000e+00 1.07374466e-03 \\ 
1.80000000e+00 9.65375882e-04 \\ 
1.85000000e+00 9.34096585e-04 \\ 
1.90000000e+00 9.41128110e-04 \\ 
1.95000000e+00 1.02669132e-03 \\ 
2.00000000e+00 1.11621859e-03 \\ 
2.05000000e+00 1.30032283e-03 \\ 
2.10000000e+00 1.58862127e-03 \\ 
2.15000000e+00 1.98048831e-03 \\ 
2.20000000e+00 2.55009947e-03 \\ 
2.25000000e+00 3.31679355e-03 \\ 
2.30000000e+00 4.72845854e-03 \\ 
2.40000000e+00 8.03305167e-03 \\ 
2.50000000e+00 1.43431065e-02 \\ 
2.60000000e+00 2.45315292e-02 \\ 
2.70000000e+00 3.71850864e-02 \\ 
2.80000000e+00 5.31805066e-02 \\ 
2.90000000e+00 7.28708749e-02 \\ 
3.00000000e+00 9.34221254e-02 \\ 
%3.10000000e+00 1.19814246e-01 \\ 
%3.20000000e+00 1.46080769e-01 \\ 
%3.30000000e+00 1.74694732e-01 \\ 
%3.40000000e+00 2.01321059e-01 \\ 
%3.50000000e+00 2.31522108e-01 \\ 
};
%\addlegendentry{\small Simulation};

%------------------- x ---------------------------
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	 1.17699517e-01 4.07739745e-01 \\ 
	5.00000000e-01 2.25711332e-02 \\ 
	1.00000000e+00 5.51128785e-04 \\ 
	1.50000000e+00 2.04133550e-05 \\ 
	1.55000000e+00 1.55804460e-05 \\ 
	1.60000000e+00 1.30736503e-05 \\ 
	1.65000000e+00 1.13630368e-05 \\ 
	1.70000000e+00 1.02953285e-05 \\ 
	1.75000000e+00 9.47795361e-06 \\ 
	1.80000000e+00 1.00630774e-05 \\ 
	1.85000000e+00 1.16682973e-05 \\ 
	1.90000000e+00 1.49440608e-05 \\ 
	1.95000000e+00 1.91223253e-05 \\ 
	2.00000000e+00 2.69198825e-05 \\ 
	2.05000000e+00 4.09726145e-05 \\ 
	2.10000000e+00 6.22551527e-05 \\ 
	2.15000000e+00 9.45984997e-05 \\ 
	2.20000000e+00 1.60606647e-04 \\ 
	2.25000000e+00 2.73003746e-04 \\ 
	2.30000000e+00 4.57739359e-04 \\ 
	2.40000000e+00 1.13713525e-03 \\ 
	2.50000000e+00 2.64261580e-03 \\ 
	2.60000000e+00 5.66585129e-03 \\ 
	2.70000000e+00 1.04064478e-02 \\ 
	2.80000000e+00 1.65233161e-02 \\ 
	2.90000000e+00 2.56522007e-02 \\ 
	3.00000000e+00 3.59019302e-02 \\ 
%	3.10000000e+00 5.05097336e-02 \\ 
%	3.20000000e+00 6.58166327e-02 \\ 
%	3.30000000e+00 8.32167662e-02 \\ 
%	3.40000000e+00 1.04908927e-01 \\ 
%	3.50000000e+00 1.27022747e-01 \\ 
};
\addplot [line width = 1,color=blue,dashed]
table[row sep=crcr]{%
	 1.17699517e-01 5.99386832e-01 \\ 
	5.00000000e-01 1.13832312e-01 \\ 
	1.00000000e+00 1.31202251e-02 \\ 
	1.50000000e+00 1.74631167e-03 \\ 
	1.55000000e+00 1.46819178e-03 \\ 
	1.60000000e+00 1.28288449e-03 \\ 
	1.65000000e+00 1.14372497e-03 \\ 
	1.70000000e+00 1.04440925e-03 \\ 
	1.75000000e+00 9.65751638e-04 \\ 
	1.80000000e+00 9.58351078e-04 \\ 
	1.85000000e+00 9.89966030e-04 \\ 
	1.90000000e+00 1.08825284e-03 \\ 
	1.95000000e+00 1.19118994e-03 \\ 
	2.00000000e+00 1.39960120e-03 \\ 
	2.05000000e+00 1.70242577e-03 \\ 
	2.10000000e+00 2.07613840e-03 \\ 
	2.15000000e+00 2.56758008e-03 \\ 
	2.20000000e+00 3.37578326e-03 \\ 
	2.25000000e+00 4.51674729e-03 \\ 
	2.30000000e+00 6.00475028e-03 \\ 
	2.40000000e+00 1.00422259e-02 \\ 
	2.50000000e+00 1.67186951e-02 \\ 
	2.60000000e+00 2.65795210e-02 \\ 
	2.70000000e+00 3.92461411e-02 \\ 
	2.80000000e+00 5.31201296e-02 \\ 
	2.90000000e+00 7.11922519e-02 \\ 
	3.00000000e+00 9.06916052e-02 \\ 
%	3.10000000e+00 1.14046045e-01 \\ 
%	3.20000000e+00 1.38441107e-01 \\ 
%	3.30000000e+00 1.63897878e-01 \\ 
%	3.40000000e+00 1.92895011e-01 \\ 
%	3.50000000e+00 2.20041970e-01 \\ 
};

\addplot [color=black, dashdotted, line width = 1, forget plot]
table[row sep=crcr]{%
	0	0.00001\\
	3	0.00001\\
};
\addplot [color=black, dashdotted, line width = 1]
table[row sep=crcr]{%
	0	0.001\\
	3	0.001\\
};

\node at (axis cs:1.45, 5e-6)  (class1)    {Class $1$};
\node at (axis cs:1.75, 5e-4)  (class2)    {Class $2$};

\node at (axis cs:3.15, .00001)  ()    {$\epsilon_1$};
\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};

\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 1.22461496e-01 4.71279078e-01 \\ 
			5.00000000e-01 4.61696233e-02 \\ 
			1.00000000e+00 2.12006563e-03 \\ 
			1.05000000e+00 1.55856420e-03 \\ 
			1.10000000e+00 1.14782761e-03 \\ 
			1.15000000e+00 8.45004504e-04 \\ 
			1.20000000e+00 6.24342211e-04 \\ 
			1.25000000e+00 4.61231577e-04 \\ 
			1.30000000e+00 3.41792386e-04 \\ 
			1.35000000e+00 2.55897398e-04 \\ 
			1.40000000e+00 1.92542507e-04 \\ 
			1.45000000e+00 1.44797107e-04 \\ 
			1.50000000e+00 1.13880412e-04 \\ 
			1.55000000e+00 8.82028854e-05 \\ 
			1.60000000e+00 7.27110408e-05 \\ 
			1.65000000e+00 6.13949573e-05 \\ 
			1.70000000e+00 5.41539973e-05 \\ 
			1.75000000e+00 5.07116888e-05 \\ 
			1.80000000e+00 4.77843781e-05 \\ 
			1.85000000e+00 5.37028103e-05 \\ 
			1.90000000e+00 5.83710145e-05 \\ 
			1.95000000e+00 6.63861661e-05 \\ 
			2.00000000e+00 9.10571400e-05 \\ 
			2.10000000e+00 1.53398989e-04 \\ 
			2.20000000e+00 3.13160676e-04 \\ 
			2.30000000e+00 6.48802375e-04 \\ 
			2.40000000e+00 1.37989097e-03 \\ 
			2.50000000e+00 2.73884995e-03 \\ 
			2.60000000e+00 5.01494366e-03 \\ 
			2.70000000e+00 9.13766018e-03 \\ 
			2.80000000e+00 1.38223962e-02 \\ 
			2.90000000e+00 2.12860403e-02 \\ 
			3.00000000e+00 2.89666482e-02 \\ 
%			3.10000000e+00 4.13671664e-02 \\ 
%			3.20000000e+00 5.36112479e-02 \\ 
%			3.30000000e+00 6.97485714e-02 \\ 
%			3.40000000e+00 8.66995205e-02 \\ 
%			3.50000000e+00 1.07715970e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			 1.22461496e-01 5.77293328e-01 \\ 
			5.00000000e-01 1.05827078e-01 \\ 
			1.00000000e+00 1.11897650e-02 \\ 
			1.05000000e+00 8.94537329e-03 \\ 
			1.10000000e+00 7.16059416e-03 \\ 
			1.15000000e+00 5.72556190e-03 \\ 
			1.20000000e+00 4.60502432e-03 \\ 
			1.25000000e+00 3.69432323e-03 \\ 
			1.30000000e+00 2.97514013e-03 \\ 
			1.35000000e+00 2.41314121e-03 \\ 
			1.40000000e+00 1.96878372e-03 \\ 
			1.45000000e+00 1.60925726e-03 \\ 
			1.50000000e+00 1.35802914e-03 \\ 
			1.55000000e+00 1.13669750e-03 \\ 
			1.60000000e+00 9.94935346e-04 \\ 
			1.65000000e+00 8.95354111e-04 \\ 
			1.70000000e+00 8.27158943e-04 \\ 
			1.75000000e+00 8.02604998e-04 \\ 
			1.80000000e+00 7.86543515e-04 \\ 
			1.85000000e+00 8.79494498e-04 \\ 
			1.90000000e+00 9.55165012e-04 \\ 
			1.95000000e+00 1.08118751e-03 \\ 
			2.00000000e+00 1.39978820e-03 \\ 
			2.10000000e+00 2.16923093e-03 \\ 
			2.20000000e+00 3.78368283e-03 \\ 
			2.30000000e+00 6.63986753e-03 \\ 
			2.40000000e+00 1.17243917e-02 \\ 
			2.50000000e+00 1.91403766e-02 \\ 
			2.60000000e+00 2.95647180e-02 \\ 
			2.70000000e+00 4.48507344e-02 \\ 
			2.80000000e+00 5.99869974e-02 \\ 
			2.90000000e+00 8.01681625e-02 \\ 
			3.00000000e+00 9.87772367e-02 \\ 
%			3.10000000e+00 1.25420470e-01 \\ 
%			3.20000000e+00 1.48824857e-01 \\ 
%			3.30000000e+00 1.76215870e-01 \\ 
%			3.40000000e+00 2.03703812e-01 \\ 
%			3.50000000e+00 2.35254384e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			9.49006434e-02 5.36025073e-01 \\ 
			5.00000000e-01 3.81404967e-02 \\ 
			1.00000000e+00 1.59934908e-03 \\ 
			1.05000000e+00 1.18719047e-03 \\ 
			1.10000000e+00 8.68013535e-04 \\ 
			1.15000000e+00 6.52186713e-04 \\ 
			1.20000000e+00 4.83555509e-04 \\ 
			1.25000000e+00 3.66429081e-04 \\ 
			1.30000000e+00 2.86007850e-04 \\ 
			1.35000000e+00 2.17178885e-04 \\ 
			1.40000000e+00 1.74034595e-04 \\ 
			1.45000000e+00 1.41971895e-04 \\ 
			1.50000000e+00 1.17365739e-04 \\ 
			1.55000000e+00 1.04037983e-04 \\ 
			1.60000000e+00 9.43407762e-05 \\ 
			1.65000000e+00 8.96848713e-05 \\ 
			1.70000000e+00 8.92046880e-05 \\ 
			1.75000000e+00 9.68454336e-05 \\ 
			1.80000000e+00 1.10066906e-04 \\ 
			1.85000000e+00 1.42519190e-04 \\ 
			1.90000000e+00 1.76788757e-04 \\ 
			1.95000000e+00 2.37078012e-04 \\ 
			2.00000000e+00 3.28074259e-04 \\ 
			2.10000000e+00 6.93008441e-04 \\ 
			2.20000000e+00 1.53228689e-03 \\ 
			2.30000000e+00 3.16913507e-03 \\ 
			2.40000000e+00 6.60572721e-03 \\ 
			2.50000000e+00 1.11844265e-02 \\ 
			2.60000000e+00 1.76658783e-02 \\ 
			2.70000000e+00 2.80968642e-02 \\ 
			2.80000000e+00 4.00382535e-02 \\ 
			2.90000000e+00 5.29467715e-02 \\ 
			3.00000000e+00 7.18131784e-02 \\ 
%			3.10000000e+00 8.99802221e-02 \\ 
%			3.20000000e+00 1.11227282e-01 \\ 
%			3.30000000e+00 1.32353720e-01 \\ 
%			3.40000000e+00 1.62722378e-01 \\ 
%			3.50000000e+00 1.86017302e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			9.49006434e-02 6.43784034e-01 \\ 
			5.00000000e-01 9.80419987e-02 \\ 
			1.00000000e+00 9.68567600e-03 \\ 
			1.05000000e+00 7.70560970e-03 \\ 
			1.10000000e+00 6.12640560e-03 \\ 
			1.15000000e+00 4.89207594e-03 \\ 
			1.20000000e+00 3.90987160e-03 \\ 
			1.25000000e+00 3.15005348e-03 \\ 
			1.30000000e+00 2.55990651e-03 \\ 
			1.35000000e+00 2.06970361e-03 \\ 
			1.40000000e+00 1.71111494e-03 \\ 
			1.45000000e+00 1.41439950e-03 \\ 
			1.50000000e+00 1.19112029e-03 \\ 
			1.55000000e+00 1.03992168e-03 \\ 
			1.60000000e+00 9.21447451e-04 \\ 
			1.65000000e+00 8.44023542e-04 \\ 
			1.70000000e+00 7.96563960e-04 \\ 
			1.75000000e+00 8.03758765e-04 \\ 
			1.80000000e+00 8.29377327e-04 \\ 
			1.85000000e+00 9.16475640e-04 \\ 
			1.90000000e+00 1.00639274e-03 \\ 
			1.95000000e+00 1.17115043e-03 \\ 
			2.00000000e+00 1.42131355e-03 \\ 
			2.10000000e+00 2.27104870e-03 \\ 
			2.20000000e+00 3.82274293e-03 \\ 
			2.30000000e+00 6.35438000e-03 \\ 
			2.40000000e+00 1.10392863e-02 \\ 
			2.50000000e+00 1.66852207e-02 \\ 
			2.60000000e+00 2.41724759e-02 \\ 
			2.70000000e+00 3.58834933e-02 \\ 
			2.80000000e+00 4.88762497e-02 \\ 
			2.90000000e+00 6.31075420e-02 \\ 
			3.00000000e+00 8.26591286e-02 \\ 
%			3.10000000e+00 1.01116049e-01 \\ 
%			3.20000000e+00 1.24080392e-01 \\ 
%			3.30000000e+00 1.46559811e-01 \\ 
%			3.40000000e+00 1.75632880e-01 \\ 
%			3.50000000e+00 2.00547489e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		
		\node at (axis cs:1.25, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.7, .003)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 6.15032144e-02 4.95324666e-01 \\ 
			5.00000000e-01 3.54401074e-03 \\ 
			5.50000000e-01 2.07997725e-03 \\ 
			6.00000000e-01 1.20553268e-03 \\ 
			6.50000000e-01 7.15436641e-04 \\ 
			7.00000000e-01 4.33010191e-04 \\ 
			7.50000000e-01 2.68006504e-04 \\ 
			8.00000000e-01 1.71087385e-04 \\ 
			8.50000000e-01 1.09361672e-04 \\ 
			9.00000000e-01 7.47761510e-05 \\ 
			9.50000000e-01 5.19512256e-05 \\ 
			1.00000000e+00 3.95018106e-05 \\ 
			1.05000000e+00 3.19739482e-05 \\ 
			1.10000000e+00 2.52281363e-05 \\ 
			1.15000000e+00 2.37798526e-05 \\ 
			1.20000000e+00 2.17895779e-05 \\ 
			1.25000000e+00 2.33976994e-05 \\ 
			1.30000000e+00 2.34111560e-05 \\ 
			1.35000000e+00 2.86906910e-05 \\ 
			1.40000000e+00 3.13249071e-05 \\ 
			1.45000000e+00 3.89843280e-05 \\ 
			1.50000000e+00 4.93296369e-05 \\ 
			1.60000000e+00 8.16463761e-05 \\ 
			1.70000000e+00 1.39167966e-04 \\ 
			1.80000000e+00 2.30950765e-04 \\ 
			1.90000000e+00 3.77619759e-04 \\ 
			2.00000000e+00 6.72085612e-04 \\ 
			2.10000000e+00 1.09630295e-03 \\ 
			2.20000000e+00 1.79843250e-03 \\ 
			2.30000000e+00 2.86284641e-03 \\ 
			2.40000000e+00 4.27259238e-03 \\ 
			2.50000000e+00 6.51002524e-03 \\ 
			2.60000000e+00 9.28240815e-03 \\ 
			2.70000000e+00 1.30157368e-02 \\ 
			2.80000000e+00 1.84051719e-02 \\ 
			2.90000000e+00 2.43701657e-02 \\ 
			3.00000000e+00 3.17278241e-02 \\ 
%			3.10000000e+00 4.16681670e-02 \\ 
%			3.20000000e+00 5.34921757e-02 \\ 
%			3.30000000e+00 6.75760031e-02 \\ 
%			3.40000000e+00 8.15051365e-02 \\ 
%			3.50000000e+00 1.00149540e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			 6.15032144e-02 7.10467933e-01 \\ 
			5.00000000e-01 6.33858844e-02 \\ 
			5.50000000e-01 4.85494928e-02 \\ 
			6.00000000e-01 3.70616949e-02 \\ 
			6.50000000e-01 2.85351724e-02 \\ 
			7.00000000e-01 2.21197819e-02 \\ 
			7.50000000e-01 1.72631034e-02 \\ 
			8.00000000e-01 1.36390671e-02 \\ 
			8.50000000e-01 1.07706007e-02 \\ 
			9.00000000e-01 8.80876769e-03 \\ 
			9.50000000e-01 7.21495010e-03 \\ 
			1.00000000e+00 6.11817583e-03 \\ 
			1.05000000e+00 5.34602401e-03 \\ 
			1.10000000e+00 4.62595246e-03 \\ 
			1.15000000e+00 4.32354899e-03 \\ 
			1.20000000e+00 4.04002618e-03 \\ 
			1.25000000e+00 4.03703583e-03 \\ 
			1.30000000e+00 3.97734216e-03 \\ 
			1.35000000e+00 4.26161261e-03 \\ 
			1.40000000e+00 4.36301558e-03 \\ 
			1.45000000e+00 4.78269742e-03 \\ 
			1.50000000e+00 5.24723576e-03 \\ 
			1.60000000e+00 6.63035523e-03 \\ 
			1.70000000e+00 8.54631074e-03 \\ 
			1.80000000e+00 1.11157532e-02 \\ 
			1.90000000e+00 1.42472142e-02 \\ 
			2.00000000e+00 1.92961129e-02 \\ 
			2.10000000e+00 2.49145293e-02 \\ 
			2.20000000e+00 3.25077761e-02 \\ 
			2.30000000e+00 4.12934109e-02 \\ 
			2.40000000e+00 5.11459950e-02 \\ 
			2.50000000e+00 6.44160234e-02 \\ 
			2.60000000e+00 7.77742668e-02 \\ 
			2.70000000e+00 9.38963383e-02 \\ 
			2.80000000e+00 1.12199031e-01 \\ 
			2.90000000e+00 1.30837504e-01 \\ 
			3.00000000e+00 1.51252125e-01 \\ 
%			3.10000000e+00 1.76847529e-01 \\ 
%			3.20000000e+00 1.99701617e-01 \\ 
%			3.30000000e+00 2.27621583e-01 \\ 
%			3.40000000e+00 2.52715429e-01 \\ 
%			3.50000000e+00 2.81992102e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.58297256e-02 4.37876916e-01 \\ 
			5.00000000e-01 2.43425340e-03 \\ 
			5.50000000e-01 1.41297350e-03 \\ 
			6.00000000e-01 8.51881310e-04 \\ 
			6.50000000e-01 5.05529861e-04 \\ 
			7.00000000e-01 3.28563710e-04 \\ 
			7.50000000e-01 2.04525722e-04 \\ 
			8.00000000e-01 1.45582533e-04 \\ 
			8.50000000e-01 9.73050624e-05 \\ 
			9.00000000e-01 7.63259090e-05 \\ 
			9.50000000e-01 6.02732509e-05 \\ 
			1.00000000e+00 4.91492461e-05 \\ 
			1.05000000e+00 4.52140859e-05 \\ 
			1.10000000e+00 4.12060330e-05 \\ 
			1.15000000e+00 4.29270464e-05 \\ 
			1.20000000e+00 4.56299902e-05 \\ 
			1.25000000e+00 4.90087295e-05 \\ 
			1.30000000e+00 5.30135575e-05 \\ 
			1.35000000e+00 6.59544882e-05 \\ 
			1.40000000e+00 7.82545156e-05 \\ 
			1.45000000e+00 9.83046626e-05 \\ 
			1.50000000e+00 1.25170565e-04 \\ 
			1.60000000e+00 1.95073436e-04 \\ 
			1.70000000e+00 3.31802279e-04 \\ 
			1.80000000e+00 5.53969340e-04 \\ 
			1.90000000e+00 9.30281340e-04 \\ 
			2.00000000e+00 1.50066345e-03 \\ 
			2.10000000e+00 2.27013989e-03 \\ 
			2.20000000e+00 3.60536770e-03 \\ 
			2.30000000e+00 5.43480141e-03 \\ 
			2.40000000e+00 7.80856288e-03 \\ 
			2.50000000e+00 1.09259265e-02 \\ 
			2.60000000e+00 1.53109770e-02 \\ 
			2.70000000e+00 2.19826453e-02 \\ 
			2.80000000e+00 2.78281097e-02 \\ 
			2.90000000e+00 3.72543773e-02 \\ 
			3.00000000e+00 4.72187080e-02 \\ 
%			3.10000000e+00 5.96318949e-02 \\ 
%			3.20000000e+00 7.47593288e-02 \\ 
%			3.30000000e+00 9.03098519e-02 \\ 
%			3.40000000e+00 1.09585314e-01 \\ 
%			3.50000000e+00 1.29154392e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			6.58297256e-02 6.84226829e-01 \\ 
			5.00000000e-01 5.81506430e-02 \\ 
			5.50000000e-01 4.43077743e-02 \\ 
			6.00000000e-01 3.39399153e-02 \\ 
			6.50000000e-01 2.61036852e-02 \\ 
			7.00000000e-01 2.03911623e-02 \\ 
			7.50000000e-01 1.59579868e-02 \\ 
			8.00000000e-01 1.27983977e-02 \\ 
			8.50000000e-01 1.02392454e-02 \\ 
			9.00000000e-01 8.57569574e-03 \\ 
			9.50000000e-01 7.17131916e-03 \\ 
			1.00000000e+00 6.20478084e-03 \\ 
			1.05000000e+00 5.59913366e-03 \\ 
			1.10000000e+00 5.03871211e-03 \\ 
			1.15000000e+00 4.80226540e-03 \\ 
			1.20000000e+00 4.68043646e-03 \\ 
			1.25000000e+00 4.62953750e-03 \\ 
			1.30000000e+00 4.58903552e-03 \\ 
			1.35000000e+00 4.92601973e-03 \\ 
			1.40000000e+00 5.19717236e-03 \\ 
			1.45000000e+00 5.60535557e-03 \\ 
			1.50000000e+00 6.23946727e-03 \\ 
			1.60000000e+00 7.54380765e-03 \\ 
			1.70000000e+00 9.75985844e-03 \\ 
			1.80000000e+00 1.25401901e-02 \\ 
			1.90000000e+00 1.64886886e-02 \\ 
			2.00000000e+00 2.13581816e-02 \\ 
			2.10000000e+00 2.65247931e-02 \\ 
			2.20000000e+00 3.48046289e-02 \\ 
			2.30000000e+00 4.34160791e-02 \\ 
			2.40000000e+00 5.36566423e-02 \\ 
			2.50000000e+00 6.56542301e-02 \\ 
			2.60000000e+00 8.04765048e-02 \\ 
			2.70000000e+00 9.77882670e-02 \\ 
			2.80000000e+00 1.14166310e-01 \\ 
			2.90000000e+00 1.36831596e-01 \\ 
			3.00000000e+00 1.55185175e-01 \\ 
%			3.10000000e+00 1.78906171e-01 \\ 
%			3.20000000e+00 2.04835692e-01 \\ 
%			3.30000000e+00 2.31155007e-01 \\ 
%			3.40000000e+00 2.57832764e-01 \\ 
%			3.50000000e+00 2.86555484e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.55, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.15, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 6.99699868e-02 4.94993079e-01 \\ 
			5.00000000e-01 8.44317557e-03 \\ 
			5.50000000e-01 5.48814195e-03 \\ 
			6.00000000e-01 3.68231753e-03 \\ 
			6.50000000e-01 2.51593418e-03 \\ 
			7.00000000e-01 1.75615842e-03 \\ 
			7.50000000e-01 1.25902405e-03 \\ 
			8.00000000e-01 9.40682155e-04 \\ 
			8.50000000e-01 7.25798478e-04 \\ 
			9.00000000e-01 5.78813019e-04 \\ 
			9.50000000e-01 4.81742950e-04 \\ 
			1.00000000e+00 4.13481589e-04 \\ 
			1.05000000e+00 3.76241739e-04 \\ 
			1.10000000e+00 3.57979572e-04 \\ 
			1.15000000e+00 3.31899780e-04 \\ 
			1.20000000e+00 3.50931555e-04 \\ 
			1.25000000e+00 3.54387844e-04 \\ 
			1.30000000e+00 4.00783462e-04 \\ 
			1.35000000e+00 4.25781705e-04 \\ 
			1.40000000e+00 4.82627040e-04 \\ 
			1.45000000e+00 5.70740799e-04 \\ 
			1.50000000e+00 6.78223132e-04 \\ 
			1.60000000e+00 9.65508773e-04 \\ 
			1.70000000e+00 1.32499546e-03 \\ 
			1.80000000e+00 1.91424413e-03 \\ 
			1.90000000e+00 2.77211487e-03 \\ 
			2.00000000e+00 4.17846020e-03 \\ 
			2.10000000e+00 5.83421561e-03 \\ 
			2.20000000e+00 8.20210205e-03 \\ 
			2.30000000e+00 1.13263956e-02 \\ 
			2.40000000e+00 1.55008581e-02 \\ 
			2.50000000e+00 2.07833253e-02 \\ 
			2.60000000e+00 2.71322861e-02 \\ 
			2.70000000e+00 3.48912088e-02 \\ 
			2.80000000e+00 4.51552204e-02 \\ 
			2.90000000e+00 5.71205651e-02 \\ 
			3.00000000e+00 7.07671505e-02 \\ 
%			3.10000000e+00 8.56724735e-02 \\ 
%			3.20000000e+00 1.00048736e-01 \\ 
%			3.30000000e+00 1.21359063e-01 \\ 
%			3.40000000e+00 1.40024559e-01 \\ 
%			3.50000000e+00 1.63096307e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			6.99699868e-02 6.42836384e-01 \\ 
			5.00000000e-01 4.61167914e-02 \\ 
			5.50000000e-01 3.45505154e-02 \\ 
			6.00000000e-01 2.61517534e-02 \\ 
			6.50000000e-01 2.00377311e-02 \\ 
			7.00000000e-01 1.54924343e-02 \\ 
			7.50000000e-01 1.21821828e-02 \\ 
			8.00000000e-01 9.75199363e-03 \\ 
			8.50000000e-01 7.95414613e-03 \\ 
			9.00000000e-01 6.67301815e-03 \\ 
			9.50000000e-01 5.67417428e-03 \\ 
			1.00000000e+00 4.96608044e-03 \\ 
			1.05000000e+00 4.48463365e-03 \\ 
			1.10000000e+00 4.18433252e-03 \\ 
			1.15000000e+00 3.85428612e-03 \\ 
			1.20000000e+00 3.85316851e-03 \\ 
			1.25000000e+00 3.77112935e-03 \\ 
			1.30000000e+00 3.99487779e-03 \\ 
			1.35000000e+00 4.03524767e-03 \\ 
			1.40000000e+00 4.27891600e-03 \\ 
			1.45000000e+00 4.72094401e-03 \\ 
			1.50000000e+00 5.22989331e-03 \\ 
			1.60000000e+00 6.51788379e-03 \\ 
			1.70000000e+00 8.03448711e-03 \\ 
			1.80000000e+00 1.01596737e-02 \\ 
			1.90000000e+00 1.31456085e-02 \\ 
			2.00000000e+00 1.72486511e-02 \\ 
			2.10000000e+00 2.19925286e-02 \\ 
			2.20000000e+00 2.81171976e-02 \\ 
			2.30000000e+00 3.54703932e-02 \\ 
			2.40000000e+00 4.44617432e-02 \\ 
			2.50000000e+00 5.53345823e-02 \\ 
			2.60000000e+00 6.71495724e-02 \\ 
			2.70000000e+00 8.03515829e-02 \\ 
			2.80000000e+00 9.71776103e-02 \\ 
			2.90000000e+00 1.16327037e-01 \\ 
			3.00000000e+00 1.36509163e-01 \\ 
%			3.10000000e+00 1.56464394e-01 \\ 
%			3.20000000e+00 1.76978491e-01 \\ 
%			3.30000000e+00 2.03770640e-01 \\ 
%			3.40000000e+00 2.27617246e-01 \\ 
%			3.50000000e+00 2.53996318e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.49225917e-02 5.14561464e-01 \\ 
			5.00000000e-01 8.08235167e-03 \\ 
			5.50000000e-01 5.39086851e-03 \\ 
			6.00000000e-01 3.63340780e-03 \\ 
			6.50000000e-01 2.45953182e-03 \\ 
			7.00000000e-01 1.74788884e-03 \\ 
			7.50000000e-01 1.28492584e-03 \\ 
			8.00000000e-01 9.70600116e-04 \\ 
			8.50000000e-01 7.45662326e-04 \\ 
			9.00000000e-01 6.21706423e-04 \\ 
			9.50000000e-01 5.19416937e-04 \\ 
			1.00000000e+00 4.53490708e-04 \\ 
			1.05000000e+00 4.19648670e-04 \\ 
			1.10000000e+00 3.92199503e-04 \\ 
			1.15000000e+00 3.96365296e-04 \\ 
			1.20000000e+00 4.13288152e-04 \\ 
			1.25000000e+00 4.34569360e-04 \\ 
			1.30000000e+00 4.61889897e-04 \\ 
			1.35000000e+00 5.09632392e-04 \\ 
			1.40000000e+00 5.83775730e-04 \\ 
			1.45000000e+00 6.60751437e-04 \\ 
			1.50000000e+00 7.71737349e-04 \\ 
			1.60000000e+00 1.08521754e-03 \\ 
			1.70000000e+00 1.57532827e-03 \\ 
			1.80000000e+00 2.27794545e-03 \\ 
			1.90000000e+00 3.26768593e-03 \\ 
			2.00000000e+00 4.79180500e-03 \\ 
			2.10000000e+00 6.94750263e-03 \\ 
			2.20000000e+00 9.45374008e-03 \\ 
			2.30000000e+00 1.30248261e-02 \\ 
			2.40000000e+00 1.76066671e-02 \\ 
			2.50000000e+00 2.37672202e-02 \\ 
			2.60000000e+00 3.18970703e-02 \\ 
			2.70000000e+00 4.06272679e-02 \\ 
			2.80000000e+00 4.96256491e-02 \\ 
			2.90000000e+00 6.20522114e-02 \\ 
			3.00000000e+00 7.59335683e-02 \\ 
%			3.10000000e+00 9.34671212e-02 \\ 
%			3.20000000e+00 1.10484038e-01 \\ 
%			3.30000000e+00 1.31331595e-01 \\ 
%			3.40000000e+00 1.53745944e-01 \\ 
%			3.50000000e+00 1.76781358e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			 6.49225917e-02 6.62916949e-01 \\ 
			5.00000000e-01 4.56555922e-02 \\ 
			5.50000000e-01 3.44663079e-02 \\ 
			6.00000000e-01 2.61331076e-02 \\ 
			6.50000000e-01 1.99043643e-02 \\ 
			7.00000000e-01 1.54740282e-02 \\ 
			7.50000000e-01 1.22226545e-02 \\ 
			8.00000000e-01 9.81246897e-03 \\ 
			8.50000000e-01 7.93632558e-03 \\ 
			9.00000000e-01 6.70518302e-03 \\ 
			9.50000000e-01 5.72061362e-03 \\ 
			1.00000000e+00 4.97713165e-03 \\ 
			1.05000000e+00 4.51219149e-03 \\ 
			1.10000000e+00 4.13547498e-03 \\ 
			1.15000000e+00 3.97433796e-03 \\ 
			1.20000000e+00 3.93533160e-03 \\ 
			1.25000000e+00 3.91571482e-03 \\ 
			1.30000000e+00 3.89768355e-03 \\ 
			1.35000000e+00 4.06862909e-03 \\ 
			1.40000000e+00 4.30982761e-03 \\ 
			1.45000000e+00 4.61354283e-03 \\ 
			1.50000000e+00 4.99508404e-03 \\ 
			1.60000000e+00 6.18113284e-03 \\ 
			1.70000000e+00 7.72061180e-03 \\ 
			1.80000000e+00 9.95447418e-03 \\ 
			1.90000000e+00 1.28007089e-02 \\ 
			2.00000000e+00 1.67171011e-02 \\ 
			2.10000000e+00 2.16911878e-02 \\ 
			2.20000000e+00 2.72498711e-02 \\ 
			2.30000000e+00 3.44510035e-02 \\ 
			2.40000000e+00 4.33284972e-02 \\ 
			2.50000000e+00 5.39294560e-02 \\ 
			2.60000000e+00 6.78103125e-02 \\ 
			2.70000000e+00 8.12509587e-02 \\ 
			2.80000000e+00 9.55103396e-02 \\ 
			2.90000000e+00 1.13101896e-01 \\ 
			3.00000000e+00 1.32631676e-01 \\ 
%			3.10000000e+00 1.55847567e-01 \\ 
%			3.20000000e+00 1.77947436e-01 \\ 
%			3.30000000e+00 2.04099214e-01 \\ 
%			3.40000000e+00 2.28459749e-01 \\ 
%			3.50000000e+00 2.55581858e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.45, 5e-4)  (class1)    {Class $1$};
		\node at (axis cs:1.12, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/PLR_approx_paper_1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.9in,
height=1.5in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.355,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005435674277914 \\
0.216000000000000   0.011316560389716 \\
0.324000000000000   0.017911174696923 \\
0.432000000000000   0.025845545890337 \\
0.540000000000000   0.032799762926178 \\
0.648000000000000   0.047469033849785 \\
0.756000000000000   0.059373449966390 \\
0.864000000000000   0.077603466801298 \\
0.972000000000000   0.098022044450689 \\
1.080000000000000   0.128085944399674 \\
1.188000000000000   0.159150016874164 \\
1.296000000000000   0.206770437783897 \\
1.404000000000000   0.261528214513793 \\
1.512000000000000   0.327208113556156 \\
1.620000000000000   0.396821502553931 \\
1.728000000000000   0.472010950600406 \\
1.836000000000000   0.541724433941923 \\
1.944000000000000   0.605787893841215 \\
2.052000000000000   0.660671024162510 \\
2.160000000000000   0.708525763155891 \\
2.268000000000000   0.747784787989007 \\
2.376000000000000   0.782027364416192 \\
2.484000000000000   0.808716831825960 \\
2.592000000000000   0.834444508325104 \\
2.700000000000000   0.855709621723709 \\
2.808000000000000   0.873975960215751 \\
2.916000000000000   0.887836536628154 \\
3.024000000000000   0.902353979290530 \\
3.132000000000000   0.914444116443871 \\
3.239999999999999   0.924166925950180 \\
3.347999999999999   0.932991725256830 \\
3.456000000000000   0.940061763792533 \\
};
\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
0.108000000000000   0.000617209930202 \\
0.216000000000000   0.001070323512823 \\
0.324000000000000   0.002103551637024 \\
0.432000000000000   0.003326229779181 \\
0.540000000000000   0.005012448064659 \\
0.648000000000000   0.008159653820387 \\
0.756000000000000   0.011302191943665 \\
0.864000000000000   0.016859507653824 \\
0.972000000000000   0.025256806807939 \\
1.080000000000000   0.040204426683879 \\
1.188000000000000   0.058542920339352 \\
1.296000000000000   0.090335093065785 \\
1.404000000000000   0.130650128374788 \\
1.512000000000000   0.186450073879141 \\
1.620000000000000   0.250760780687121 \\
1.728000000000000   0.324438007920430 \\
1.836000000000000   0.399392197071498 \\
1.944000000000000   0.474912253186300 \\
2.052000000000000   0.540264299792326 \\
2.160000000000000   0.598810425280207 \\
2.268000000000000   0.649651035230464 \\
2.376000000000000   0.695162049354122 \\
2.484000000000000   0.732685622363371 \\
2.592000000000000   0.766769669201092 \\
2.700000000000000   0.796246942036629 \\
2.808000000000000   0.820235235447071 \\
2.916000000000000   0.841554072105612 \\
3.024000000000000   0.861418778590883 \\
3.132000000000000   0.877706166103145 \\
3.239999999999999   0.892813998557398 \\
3.347999999999999   0.904667058870398 \\
3.456000000000000   0.915150694837402 \\
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.620307014077535 \\
0.216000000000000   0.634876666691762 \\
0.324000000000000   0.641917345213303 \\
0.432000000000000   0.649442829109748 \\
0.540000000000000   0.658114339201437 \\
0.648000000000000   0.668186130364317 \\
0.756000000000000   0.679910192242600 \\
0.864000000000000   0.693563039113646 \\
0.972000000000000   0.709447576391841 \\
1.080000000000000   0.727893234057863 \\
1.188000000000000   0.749255976332093 \\
1.296000000000000   0.773918302381386 \\
1.404000000000000   0.802289246370912 \\
1.512000000000000   0.834804377467966 \\
1.620000000000000   0.871925799842248 \\
1.728000000000000   0.914142152665883 \\
1.836000000000000   0.961968610113422 \\
1.944000000000000   1.000000000000000 \\
2.052000000000000   1.000000000000000 \\
2.160000000000000   1.000000000000000 \\
2.268000000000000   1.000000000000000 \\
2.376000000000000   1.000000000000000 \\
2.484000000000000   1.000000000000000 \\
2.592000000000000   1.000000000000000 \\
2.700000000000000   1.000000000000000 \\
2.808000000000000   1.000000000000000 \\
2.916000000000000   1.000000000000000 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
0.108000000000000   0.616590649955112 \\
0.216000000000000   0.626050238948177 \\
0.324000000000000   0.627375150230449 \\
0.432000000000000   0.628466097072886 \\
0.540000000000000   0.629853125305956 \\
0.648000000000000   0.631641206022485 \\
0.756000000000000   0.633914936290323 \\
0.864000000000000   0.636765329017223 \\
0.972000000000000   0.640291679454720 \\
1.080000000000000   0.644601698627397 \\
1.188000000000000   0.649811523006298 \\
1.296000000000000   0.656045715215694 \\
1.404000000000000   0.663437264084929 \\
1.512000000000000   0.672127584652227 \\
1.620000000000000   0.682266518164973 \\
1.728000000000000   0.694012332079735 \\
1.836000000000000   0.707531720062261 \\
1.944000000000000   0.722999801987482 \\
2.052000000000000   0.740600123939514 \\
2.160000000000000   0.760524658211654 \\
2.268000000000000   0.782973803306381 \\
2.376000000000000   0.808156383935358 \\
2.484000000000000   0.836289651019431 \\
2.592000000000000   0.867599281688627 \\
2.700000000000000   0.902319379282159 \\
2.808000000000000   0.940692473348418 \\
2.916000000000000   0.982969519644983 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};

\addplot [line width = 1,color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005172278919007 \\
0.216000000000000   0.010956996089441 \\
0.324000000000000   0.017477160721994 \\
0.432000000000000   0.024892691117433 \\
0.540000000000000   0.033415781512245 \\
0.648000000000000   0.043334708884534 \\
0.756000000000000   0.055051944315279 \\
0.864000000000000   0.069147345923050 \\
0.972000000000000   0.086486643870617 \\
1.080000000000000   0.108412544129088 \\
1.188000000000000   0.137077844980685 \\
1.296000000000000   0.175942880428145 \\
1.404000000000000   0.229942334636130 \\
1.512000000000000   0.302686226378363 \\
1.620000000000000   0.388646510942845 \\
1.728000000000000   0.474136534715243 \\
1.836000000000000   0.550183177601661 \\
1.944000000000000   0.614883972959847 \\
2.052000000000000   0.669259468941658 \\
2.160000000000000   0.714933984906456 \\
2.268000000000000   0.753430904224101 \\
2.376000000000000   0.786026105111959 \\
2.484000000000000   0.813754107695888 \\ 
2.592000000000000   0.837447557611983 \\
2.700000000000000   0.857777707247371 \\
2.808000000000000   0.875288407570722 \\ 
2.916000000000000   0.890423006534476 \\
3.024000000000000   0.903545236485902 \\
3.132000000000000   0.914955375289808 \\
3.239999999999999   0.924902785456941 \\
3.347999999999999   0.933595697092030 \\
3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
0.108000000000000   0.000038337040728 \\
0.216000000000000   0.000172622405601 \\
0.324000000000000   0.000440791277911 \\
0.432000000000000   0.000897720052771 \\
0.540000000000000   0.001624597974318 \\
0.648000000000000   0.002744775496694 \\
0.756000000000000   0.004451633982586 \\
0.864000000000000   0.007059801649572 \\
0.972000000000000   0.011103918746001 \\
1.080000000000000   0.017538536670400 \\
1.188000000000000   0.028157000719436 \\
1.296000000000000   0.046445684185897 \\
1.404000000000000   0.078878323411376 \\
1.512000000000000   0.134120862398913 \\
1.620000000000000   0.213647585049178 \\
1.728000000000000   0.304747341100465 \\
1.836000000000000   0.393501768703869 \\
1.944000000000000   0.473476536572678 \\
2.052000000000000   0.543250827728780 \\
2.160000000000000   0.603373576184752 \\
2.268000000000000   0.654974284664893 \\
2.376000000000000   0.699250263687916 \\
2.484000000000000   0.737296522726552 \\
2.592000000000000   0.770061916491807 \\
2.700000000000000   0.798350399495847 \\
2.808000000000000   0.822836908791268 \\
2.916000000000000   0.844086399015168 \\
3.024000000000000   0.862571864820472 \\
3.132000000000000   0.878690048022974 \\
3.239999999999999   0.892774637627002 \\
3.347999999999999   0.905107175084997 \\
3.456000000000000   0.915925994630239 \\
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
0.108000000000000   0.005172278919007 \\
0.216000000000000   0.010956996089441 \\
0.324000000000000   0.017477160721994 \\
0.432000000000000   0.024892691117433 \\
0.540000000000000   0.033415781512245 \\
0.648000000000000   0.043334708884534 \\
0.756000000000000   0.055051944315279 \\
0.864000000000000   0.069147345923050 \\
0.972000000000000   0.086486643870617 \\
1.080000000000000   0.108412544129088 \\
1.188000000000000   0.137077844980685 \\
1.296000000000000   0.175942880428145 \\
1.404000000000000   0.229942334636130 \\
1.512000000000000   0.302686226378363 \\
1.620000000000000   0.388646510942845 \\
1.728000000000000   0.474136534715243 \\
1.836000000000000   0.550183177601661 \\
1.944000000000000   0.614883972959847 \\
2.052000000000000   0.669259468941658 \\
2.160000000000000   0.714933984906456 \\
2.268000000000000   0.753430904224101 \\
2.376000000000000   0.786026105111959 \\
2.484000000000000   0.813754107695888 \\ 
2.592000000000000   0.837447557611983 \\
2.700000000000000   0.857777707247371 \\
2.808000000000000   0.875288407570722 \\ 
2.916000000000000   0.890423006534476 \\
3.024000000000000   0.903545236485902 \\
3.132000000000000   0.914955375289808 \\
3.239999999999999   0.924902785456941 \\
3.347999999999999   0.933595697092030 \\
3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=green, dashdotted]
table[row sep=crcr]{%
0.108000000000000   0.000038337040728 \\
0.216000000000000   0.000172622405601 \\
0.324000000000000   0.000440791277911 \\
0.432000000000000   0.000897720052771 \\
0.540000000000000   0.001624597974318 \\
0.648000000000000   0.002744775496694 \\
0.756000000000000   0.004451633982586 \\
0.864000000000000   0.007059801649572 \\
0.972000000000000   0.011103918746001 \\
1.080000000000000   0.017538536670400 \\
1.188000000000000   0.028157000719436 \\
1.296000000000000   0.046445684185897 \\
1.404000000000000   0.078878323411376 \\
1.512000000000000   0.134120862398913 \\
1.620000000000000   0.213647585049178 \\
1.728000000000000   0.304747341100465 \\
1.836000000000000   0.393501768703869 \\
1.944000000000000   0.473476536572678 \\
2.052000000000000   0.543250827728780 \\
2.160000000000000   0.603373576184752 \\
2.268000000000000   0.654974284664893 \\
2.376000000000000   0.699250263687916 \\
2.484000000000000   0.737296522726552 \\
2.592000000000000   0.770061916491807 \\
2.700000000000000   0.798350399495847 \\
2.808000000000000   0.822836908791268 \\
2.916000000000000   0.844086399015168 \\
3.024000000000000   0.862571864820472 \\
3.132000000000000   0.878690048022974 \\
3.239999999999999   0.892774637627002 \\
3.347999999999999   0.905107175084997 \\
3.456000000000000   0.915925994630239 \\
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};
%\draw [black] (axis cs:1.05,0.03) ellipse (.1 and .1);

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.005172278919007 \\
	0.216000000000000   0.010956996089441 \\
	0.324000000000000   0.017477160721994 \\
	0.432000000000000   0.024892691117433 \\
	0.540000000000000   0.033415781512245 \\
	0.648000000000000   0.043334708884534 \\
	0.756000000000000   0.055051944315279 \\
	0.864000000000000   0.069147345923050 \\
	0.972000000000000   0.086486643870617 \\
	1.080000000000000   0.108412544129088 \\
	1.188000000000000   0.137077844980685 \\
	1.296000000000000   0.175942880428145 \\
	1.404000000000000   0.229942334636130 \\
	1.512000000000000   0.302686226378363 \\
	1.620000000000000   0.388646510942845 \\
	1.728000000000000   0.474136534715243 \\
	1.836000000000000   0.550183177601661 \\
	1.944000000000000   0.614883972959847 \\
	2.052000000000000   0.669259468941658 \\
	2.160000000000000   0.714933984906456 \\
	2.268000000000000   0.753430904224101 \\
	2.376000000000000   0.786026105111959 \\
	2.484000000000000   0.813754107695888 \\ 
	2.592000000000000   0.837447557611983 \\
	2.700000000000000   0.857777707247371 \\
	2.808000000000000   0.875288407570722 \\ 
	2.916000000000000   0.890423006534476 \\
	3.024000000000000   0.903545236485902 \\
	3.132000000000000   0.914955375289808 \\
	3.239999999999999   0.924902785456941 \\
	3.347999999999999   0.933595697092030 \\
	3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=black, dotted,forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.000038337040728 \\
	0.216000000000000   0.000172622405601 \\
	0.324000000000000   0.000440791277911 \\
	0.432000000000000   0.000897720052771 \\
	0.540000000000000   0.001624597974318 \\
	0.648000000000000   0.002744775496694 \\
	0.756000000000000   0.004451633982586 \\
	0.864000000000000   0.007059801649572 \\
	0.972000000000000   0.011103918746001 \\
	1.080000000000000   0.017538536670400 \\
	1.188000000000000   0.028157000719436 \\
	1.296000000000000   0.046445684185897 \\
	1.404000000000000   0.078878323411376 \\
	1.512000000000000   0.134120862398913 \\
	1.620000000000000   0.213647585049178 \\
	1.728000000000000   0.304747341100465 \\
	1.836000000000000   0.393501768703869 \\
	1.944000000000000   0.473476536572678 \\
	2.052000000000000   0.543250827728780 \\
	2.160000000000000   0.603373576184752 \\
	2.268000000000000   0.654974284664893 \\
	2.376000000000000   0.699250263687916 \\
	2.484000000000000   0.737296522726552 \\
	2.592000000000000   0.770061916491807 \\
	2.700000000000000   0.798350399495847 \\
	2.808000000000000   0.822836908791268 \\
	2.916000000000000   0.844086399015168 \\
	3.024000000000000   0.862571864820472 \\
	3.132000000000000   0.878690048022974 \\
	3.239999999999999   0.892774637627002 \\
	3.347999999999999   0.905107175084997 \\
	3.456000000000000   0.915925994630239 \\
};

\node[ellipse,draw,minimum width = .7cm, 
minimum height = 1.2pt] (e) at (axis cs:1.1,0.03) {};

\node at (axis cs:2, .007)  (class1)    {Class $2$};
\node at (axis cs:2.4, .06)  (class2)    {Class $1$};

\draw[-latex,gray] (class1.west) -- (e.south east);
\draw[-latex,gray] (class1.west) -- (axis cs:1.3,0.64);

\draw[-latex,gray] (class2.west) -- (axis cs:1.5,0.3);
\draw[-latex,gray] (class2.west) -- (axis cs:1.75,0.9);

\end{axis}

\begin{axis}[
	width=1.9in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.39,
	ymin = 1e-5,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
		xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_paper_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.9in,
height=1.5in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.355,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------

\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
1.25000000e-01 2.47933268e-04 \\ 
1.75000000e-01 3.52289394e-04 \\ 
2.25000000e-01 5.38509492e-04 \\ 
2.75000000e-01 6.76057939e-04 \\ 
3.25000000e-01 8.15252632e-04 \\ 
3.75000000e-01 8.91176924e-04 \\ 
4.25000000e-01 1.12663236e-03 \\ 
4.75000000e-01 1.22932254e-03 \\ 
5.25000000e-01 1.54566262e-03 \\ 
5.75000000e-01 1.69246818e-03 \\ 
6.25000000e-01 1.93747872e-03 \\ 
6.75000000e-01 2.11329639e-03 \\ 
7.25000000e-01 2.46019243e-03 \\ 
7.75000000e-01 2.86561478e-03 \\ 
8.25000000e-01 3.12789713e-03 \\ 
8.75000000e-01 3.58824999e-03 \\ 
9.25000000e-01 3.90870123e-03 \\ 
9.75000000e-01 4.62971294e-03 \\ 
1.02500000e+00 5.29205406e-03 \\ 
1.07500000e+00 6.21726194e-03 \\ 
1.12500000e+00 7.48846227e-03 \\ 
1.17500000e+00 8.78489844e-03 \\ 
1.22500000e+00 1.09954753e-02 \\ 
1.27500000e+00 1.42578600e-02 \\ 
1.32500000e+00 1.75205219e-02 \\ 
1.37500000e+00 2.24369645e-02 \\ 
1.42500000e+00 2.90921499e-02 \\ 
1.47500000e+00 3.65339548e-02 \\ 
1.52500000e+00 4.95199290e-02 \\ 
1.57500000e+00 6.42800665e-02 \\ 
1.62500000e+00 8.08871539e-02 \\ 
1.67500000e+00 1.03885140e-01 \\ 
1.72500000e+00 1.27876448e-01 \\ 
1.77500000e+00 1.61074765e-01 \\ 
1.82500000e+00 1.92902368e-01 \\ 
1.87500000e+00 2.26470178e-01 \\ 
1.92500000e+00 2.63873696e-01 \\ 
1.97500000e+00 3.07320272e-01 \\ 
2.02500000e+00 3.48186079e-01 \\ 
2.07500000e+00 3.90537811e-01 \\ 
2.12500000e+00 4.31656998e-01 \\ 
2.17500000e+00 4.71473402e-01 \\ 
2.22500000e+00 5.08408711e-01 \\ 
2.27500000e+00 5.46807658e-01 \\ 
2.32500000e+00 5.79782036e-01 \\ 
2.37500000e+00 6.11651545e-01 \\ 
2.42500000e+00 6.37164493e-01 \\ 
2.47500000e+00 6.61918015e-01 \\ 
2.52500000e+00 6.88827463e-01 \\ 
2.57500000e+00 7.09999979e-01 \\ 
2.62500000e+00 7.29137782e-01 \\ 
2.67500000e+00 7.46910504e-01 \\ 
2.72500000e+00 7.65083208e-01 \\ 
2.77500000e+00 7.79275529e-01 \\ 
2.82500000e+00 7.94029248e-01 \\ 
2.87500000e+00 8.07665132e-01 \\ 
2.92500000e+00 8.17758515e-01 \\ 
2.97500000e+00 8.29630574e-01 \\ 
3.02500000e+00 8.39020426e-01 \\ 
3.07500000e+00 8.48839760e-01 \\ 
3.12500000e+00 8.58487278e-01 \\ 
3.17500000e+00 8.66279739e-01 \\ 
3.22500000e+00 8.74057969e-01 \\ 
3.27500000e+00 8.81951517e-01 \\ 
3.32500000e+00 8.87853756e-01 \\ 
3.37500000e+00 8.94926197e-01 \\ 
3.42500000e+00 9.00782537e-01 \\ 
3.47500000e+00 9.06183307e-01 \\ 
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
 1.25000000e-01 2.15741588e-04 \\ 
1.75000000e-01 3.31529563e-04 \\ 
2.25000000e-01 4.53001085e-04 \\ 
2.75000000e-01 5.80460223e-04 \\ 
3.25000000e-01 7.14211046e-04 \\ 
3.75000000e-01 8.54557626e-04 \\ 
4.25000000e-01 1.00180403e-03 \\ 
4.75000000e-01 1.15625436e-03 \\ 
5.25000000e-01 1.31821293e-03 \\ 
5.75000000e-01 1.48798552e-03 \\ 
6.25000000e-01 1.66588627e-03 \\ 
6.75000000e-01 1.85226979e-03 \\ 
7.25000000e-01 2.04765713e-03 \\ 
7.75000000e-01 2.25316088e-03 \\ 
8.25000000e-01 2.47172430e-03 \\ 
8.75000000e-01 2.71126416e-03 \\ 
9.25000000e-01 2.99163842e-03 \\ 
9.75000000e-01 3.35817358e-03 \\ 
1.02500000e+00 3.90462527e-03 \\ 
1.07500000e+00 4.80697813e-03 \\ 
1.12500000e+00 6.36571288e-03 \\ 
1.17500000e+00 9.04833901e-03 \\ 
1.22500000e+00 1.35178743e-02 \\
1.27500000e+00 2.06295667e-02 \\ 
1.32500000e+00 3.13805414e-02 \\ 
1.37500000e+00 4.68065213e-02 \\ 
1.42500000e+00 6.78345937e-02 \\ 
1.47500000e+00 9.51165549e-02 \\ 
1.52500000e+00 1.28877854e-01 \\ 
1.57500000e+00 1.68818070e-01 \\ 
1.62500000e+00 2.14089087e-01 \\ 
1.67500000e+00 2.63359542e-01 \\ 
1.72500000e+00 3.14954161e-01 \\ 
1.77500000e+00 3.67040459e-01 \\ 
1.82500000e+00 4.17827140e-01 \\ 
1.87500000e+00 4.65739754e-01 \\ 
1.92500000e+00 5.09548076e-01 \\ 
1.97500000e+00 5.48432720e-01 \\ 
2.02500000e+00 5.81991703e-01 \\ 
2.07500000e+00 6.10197928e-01 \\ 
2.12500000e+00 6.33324281e-01 \\ 
2.17500000e+00 6.51854138e-01 \\ 
2.22500000e+00 6.66392640e-01 \\ 
2.27500000e+00 6.77589645e-01 \\ 
2.32500000e+00 6.86080306e-01 \\ 
2.37500000e+00 6.92444848e-01 \\ 
2.42500000e+00 6.97185997e-01 \\ 
2.47500000e+00 7.00720642e-01 \\ 
2.52500000e+00 7.03381719e-01 \\ 
2.57500000e+00 7.05426437e-01 \\ 
2.62500000e+00 7.07047678e-01 \\ 
2.67500000e+00 7.08386228e-01 \\ 
2.72500000e+00 7.09542338e-01 \\ 
2.77500000e+00 7.10585787e-01 \\ 
2.82500000e+00 7.11564135e-01 \\ 
2.87500000e+00 7.12509185e-01 \\ 
2.92500000e+00 7.13441836e-01 \\ 
2.97500000e+00 7.14375616e-01 \\ 
3.02500000e+00 7.15319176e-01 \\ 
3.07500000e+00 7.16278003e-01 \\ 
3.12500000e+00 7.17255568e-01 \\ 
3.17500000e+00 7.18254084e-01 \\ 
3.22500000e+00 7.19274988e-01 \\ 
3.27500000e+00 7.20319246e-01 \\ 
3.32500000e+00 7.21387547e-01 \\ 
3.37500000e+00 7.22480413e-01 \\ 
3.42500000e+00 7.23598273e-01 \\ 
3.47500000e+00 7.24741498e-01 \\ 
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};


\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
 1.25000000e-01 0.00000000e+00 \\ 
1.75000000e-01 0.00000000e+00 \\ 
2.25000000e-01 0.00000000e+00 \\ 
2.75000000e-01 0.00000000e+00 \\ 
3.25000000e-01 0.00000000e+00 \\ 
3.75000000e-01 0.00000000e+00 \\ 
4.25000000e-01 0.00000000e+00 \\ 
4.75000000e-01 0.00000000e+00 \\ 
5.25000000e-01 0.00000000e+00 \\ 
5.75000000e-01 0.00000000e+00 \\ 
6.25000000e-01 0.00000000e+00 \\ 
6.75000000e-01 0.00000000e+00 \\ 
7.25000000e-01 0.00000000e+00 \\ 
7.75000000e-01 0.00000000e+00 \\ 
8.25000000e-01 0.00000000e+00 \\ 
8.75000000e-01 0.00000000e+00 \\ 
9.25000000e-01 0.00000000e+00 \\ 
9.75000000e-01 0.00000000e+00 \\ 
1.02500000e+00 0.00000000e+00 \\ 
1.07500000e+00 0.00000000e+00 \\ 
1.12500000e+00 0.00000000e+00 \\ 
1.17500000e+00 0.00000000e+00 \\ 
1.20000000e+00 0.00000000e+00 \\
1.22500000e+00 0.00000000e+00 \\ 
1.27500000e+00 6.16297582e-33 \\ 
1.32500000e+00 6.16297582e-33 \\ 
1.37500000e+00 6.16297582e-33 \\ 
1.42500000e+00 6.16297582e-33 \\ 
1.47500000e+00 6.16297582e-33 \\ 
1.52500000e+00 6.16297582e-33 \\ 
1.57500000e+00 6.16297582e-33 \\ 
1.62500000e+00 6.16297582e-33 \\ 
1.67500000e+00 6.16297582e-33 \\ 
1.72500000e+00 6.16297582e-33 \\ 
1.77500000e+00 6.16297582e-33 \\ 
1.82500000e+00 6.16297582e-33 \\ 
1.87500000e+00 2.46519033e-32 \\ 
1.92500000e+00 2.46519033e-32 \\ 
1.97500000e+00 2.46519033e-32 \\ 
1.9800000e+00 2.86519033e-01 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\ 
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted]
table[row sep=crcr]{%
 1.25000000e-01 6.93882097e-06 \\ 
1.75000000e-01 1.11848558e-05 \\ 
2.25000000e-01 1.59722083e-05 \\ 
2.75000000e-01 2.13185548e-05 \\ 
3.25000000e-01 2.72415715e-05 \\ 
3.75000000e-01 3.37589346e-05 \\ 
4.25000000e-01 4.08883217e-05 \\ 
4.75000000e-01 4.86474229e-05 \\ 
5.25000000e-01 5.70540351e-05 \\ 
5.75000000e-01 6.61266884e-05 \\ 
6.25000000e-01 7.58881038e-05 \\ 
6.75000000e-01 8.63812170e-05 \\ 
7.25000000e-01 9.77322007e-05 \\ 
7.75000000e-01 1.10362994e-04 \\ 
8.25000000e-01 1.25610855e-04 \\ 
8.75000000e-01 1.47299824e-04 \\ 
9.25000000e-01 1.85224516e-04 \\ 
9.75000000e-01 2.61913827e-04 \\ 
1.02500000e+00 4.24111205e-04 \\ 
1.07500000e+00 7.59674618e-04 \\ 
1.12500000e+00 1.41871007e-03 \\ 
1.17500000e+00 2.63483794e-03 \\ 
1.22500000e+00 4.73943277e-03 \\ 
1.27500000e+00 8.15998417e-03 \\ 
1.32500000e+00 1.33949203e-02 \\ 
1.37500000e+00 2.09619685e-02 \\ 
1.42500000e+00 3.13245377e-02 \\ 
1.47500000e+00 4.48083920e-02 \\ 
1.52500000e+00 6.15261216e-02 \\ 
1.57500000e+00 8.13273810e-02 \\ 
1.62500000e+00 1.03787979e-01 \\ 
1.67500000e+00 1.28242099e-01 \\ 
1.72500000e+00 1.53851970e-01 \\ 
1.77500000e+00 1.79701214e-01 \\ 
1.82500000e+00 2.04894050e-01 \\ 
1.87500000e+00 2.28643119e-01 \\ 
1.92500000e+00 2.50333172e-01 \\ 
1.97500000e+00 2.69554384e-01 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\  
%2.07500000e+00 5.31907665e-01 \\ 
%2.12500000e+00 5.70488857e-01 \\ 
%2.17500000e+00 6.01729255e-01 \\ 
%2.22500000e+00 6.27594747e-01 \\ 
%2.27500000e+00 6.49288973e-01 \\ 
%2.32500000e+00 6.67670958e-01 \\ 
%2.37500000e+00 6.83397370e-01 \\ 
%2.42500000e+00 6.96983947e-01 \\ 
%2.47500000e+00 7.08838633e-01 \\ 
%2.52500000e+00 7.19283595e-01 \\ 
%2.57500000e+00 7.28572143e-01 \\ 
%2.62500000e+00 7.36902657e-01 \\ 
%2.67500000e+00 7.44430246e-01 \\ 
%2.72500000e+00 7.51276392e-01 \\ 
%2.77500000e+00 7.57536765e-01 \\ 
%2.82500000e+00 7.63287417e-01 \\ 
%2.87500000e+00 7.68589562e-01 \\ 
%2.92500000e+00 7.73493212e-01 \\ 
%2.97500000e+00 7.78039877e-01 \\ 
%3.02500000e+00 7.82264568e-01 \\ 
%3.07500000e+00 7.86197254e-01 \\ 
%3.12500000e+00 7.89863930e-01 \\ 
%3.17500000e+00 7.93287401e-01 \\ 
%3.22500000e+00 7.96487858e-01 \\ 
%3.27500000e+00 7.99483317e-01 \\ 
%3.32500000e+00 8.02289950e-01 \\ 
%3.37500000e+00 8.04922347e-01 \\ 
%3.42500000e+00 8.07393720e-01 \\ 
%3.47500000e+00 8.09716077e-01 \\ 
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};

\end{axis}

\begin{axis}[
	width=1.9in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.2,
	ymin = 1e-5,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0,.4,.8,1.2},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%
